Cloud Structure of Galactic OB Cluster Forming Regions from Combining Ground and Space Based Bolometric Observations

We have developed an iterative procedure to systematically combine the millimeter and submillimeter images of OB cluster-forming molecular clouds, which were taken by ground based (CSO, JCMT, APEX, IRAM-30m) and space telescopes (Herschel, Planck). For the seven luminous ($L$$>$10$^{6}$ $L_{\odot}$) Galactic OB cluster-forming molecular clouds selected for our analyses, namely W49A, W43-Main, W43-South, W33, G10.6-0.4, G10.2-0.3, G10.3-0.1, we have performed single-component, modified black-body fits to each pixel of the combined (sub)millimeter images, and the Herschel PACS and SPIRE images at shorter wavelengths. The $\sim$10$"$ resolution dust column density and temperature maps of these sources revealed dramatically different morphologies, indicating very different modes of OB cluster-formation, or parent molecular cloud structures in different evolutionary stages. The molecular clouds W49A, W33, and G10.6-0.4 show centrally concentrated massive molecular clumps that are connected with approximately radially orientated molecular gas filaments. The W43-Main and W43-South molecular cloud complexes, which are located at the intersection of the Galactic near 3-kpc (or Scutum) arm and the Galactic bar, show a widely scattered distribution of dense molecular clumps/cores over the observed $\sim$10 pc spatial scale. The relatively evolved sources G10.2-0.3 and G10.3-0.1 appear to be affected by stellar feedback, and show a complicated cloud morphology embedded with abundant dense molecular clumps/cores. We find that with the high angular resolution we achieved, our visual classification of cloud morphology can be linked to the systematically derived statistical quantities (i.e., the enclosed mass profile, the column density probability distribution function, the two-point correlation function of column density, and the probability distribution function of clump/core separations).

==> (inline-0) <==
\begin{deluxetable*}{ l l l l l l l l lllll} 
\tablecaption{W43-main dendrogram leaves parameters.}
%\tablewidth{0pt}
  \startdata
  \hline
  \hline
Leaf & RA & DEC & $r_{eff}$ & mass&corrected mass & luminosity & $\langle N_{\rm H_2} \rangle$ & merge level &  $\langle T_{d} \rangle$ & ${\beta}$ & $T_{bol}$&$ \langle N_{\rm H_2} \rangle \geq 50\ \sigma$$^{a}$ \\
 &(J2000)  &(J2000)   & $(\mathrm{pc})$ & $(\mathrm{M_{\odot}})$& $(\mathrm{M_{\odot}})$ & $(\mathrm{L_{\odot}})$ & $(\mathrm{cm^{-2}})$ &$(\mathrm{cm^{-2}})$ & $(\mathrm{K})$ &  & $(\mathrm{K})$& \\
 \hline
1 & 18:47:52.9 & -2:03:13 & 0.11 & 12.7 & 1.6 & $  4.5 \times 10^{ 2 }$ & $  1.6 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 24.3 & 1.6 & 15.3 & -- \\
2 & 18:47:46.6 & -2:02:53 & 0.48 & 270.0 & 15.7 & $  1.3 \times 10^{ 4 }$ & $  1.6 \times 10^{ 22 }$ & $  1.5 \times 10^{ 22 }$ & 25.0 & 1.7 & 15.3 & -- \\
3 & 18:47:54.3 & -2:03:06 & 0.13 & 19.6 & 4.0 & $    6 \times 10^{ 2 }$ & $  1.8 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 23.9 & 1.6 & 15.3 &  \\
4 & 18:47:52.4 & -2:02:42 & 0.49 & 236.0 & 11.7 & $  9.7 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 25.4 & 1.6 & 15.5 & -- \\
5 & 18:47:39.6 & -2:02:29 & 0.46 & 270.1 & 28.5 & $  1.8 \times 10^{ 4 }$ & $  1.8 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 27.2 & 1.6 & 16.1 &  \\
6 & 18:47:19.5 & -2:02:42 & 0.33 & 165.6 & 10.3 & $  4.3 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 23.6 & 1.6 & 15.4 &  \\
7 & 18:47:42.7 & -2:02:44 & 0.20 & 41.5 & 2.7 & $  3.1 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 27.0 & 1.7 & 16.0 & -- \\
8 & 18:47:55.4 & -2:02:39 & 0.12 & 15.1 & 0.9 & $  5.5 \times 10^{ 2 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 25.2 & 1.6 & 15.5 & -- \\
9 & 18:47:30.8 & -2:02:20 & 0.46 & 434.3 & 68.0 & $  1.7 \times 10^{ 4 }$ & $  2.9 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 23.8 & 1.7 & 15.1 &  \\
10 & 18:47:23.2 & -2:02:23 & 0.29 & 161.3 & 10.7 & $  4.2 \times 10^{ 3 }$ & $  2.7 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 23.4 & 1.6 & 15.4 &  \\
11 & 18:47:19.9 & -2:02:06 & 0.51 & 444.0 & 74.1 & $  1.1 \times 10^{ 4 }$ & $  2.4 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 22.6 & 1.7 & 15.4 &  \\
12 & 18:47:54.5 & -2:01:25 & 0.83 & 668.5 & 30.8 & $  3.1 \times 10^{ 4 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 25.8 & 1.6 & 15.6 & -- \\
13 & 18:47:35.8 & -2:02:09 & 0.43 & 1116.4 & 403.8 & $  5.8 \times 10^{ 4 }$ & $  8.5 \times 10^{ 22 }$ & $  5.4 \times 10^{ 22 }$ & 26.7 & 1.6 & 16.1 &  \\
14 & 18:47:45.6 & -2:02:16 & 0.13 & 26.5 & 3.0 & $  1.1 \times 10^{ 3 }$ & $  2.2 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 24.8 & 1.6 & 15.3 &  \\
15 & 18:47:47.1 & -2:02:03 & 0.29 & 116.9 & 15.1 & $  5.4 \times 10^{ 3 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 24.9 & 1.7 & 15.3 &  \\
16 & 18:47:44.6 & -2:02:04 & 0.16 & 40.4 & 4.7 & $  1.8 \times 10^{ 3 }$ & $  2.3 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 25.4 & 1.6 & 15.4 &  \\
17 & 18:47:57.1 & -2:01:55 & 0.20 & 37.8 & 1.8 & $  1.7 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 26.8 & 1.5 & 15.9 & -- \\
18 & 18:47:24.5 & -2:01:50 & 0.36 & 358.8 & 48.3 & $  7.6 \times 10^{ 3 }$ & $  3.9 \times 10^{ 22 }$ & $  3.4 \times 10^{ 22 }$ & 23.3 & 1.6 & 15.5 &  \\
19 & 18:47:17.8 & -2:01:51 & 0.10 & 13.3 & 0.7 & $  3.7 \times 10^{ 2 }$ & $  2.1 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 23.2 & 1.7 & 15.3 &  \\
20 & 18:47:33.4 & -2:01:36 & 0.18 & 120.4 & 10.1 & $  6.4 \times 10^{ 3 }$ & $  5.5 \times 10^{ 22 }$ & $  5.1 \times 10^{ 22 }$ & 25.1 & 1.8 & 15.1 &  \\
21 & 18:47:28.1 & -2:01:24 & 0.44 & 923.0 & 154.8 & $  2.6 \times 10^{ 4 }$ & $  6.6 \times 10^{ 22 }$ & $  5.5 \times 10^{ 22 }$ & 24.2 & 1.6 & 15.3 &  \\
22 & 18:47:23.9 & -2:01:24 & 0.18 & 82.0 & 7.7 & $  2.1 \times 10^{ 3 }$ & $  3.8 \times 10^{ 22 }$ & $  3.4 \times 10^{ 22 }$ & 23.2 & 1.6 & 15.3 &  \\
23 & 18:47:36.5 & -2:00:57 & 0.66 & 5906.8 & 2542.7 & $  1.7 \times 10^{ 5 }$ & $  1.9 \times 10^{ 23 }$ & $  1.1 \times 10^{ 23 }$ & 23.5 & 1.8 & 15.4 &  \\
24 & 18:47:18.7 & -2:01:08 & 0.26 & 88.2 & 2.4 & $  3.2 \times 10^{ 3 }$ & $  1.8 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 24.3 & 1.7 & 15.3 &  \\
25 & 18:47:43.7 & -2:01:10 & 0.12 & 34.1 & 4.5 & $  1.4 \times 10^{ 3 }$ & $  3.2 \times 10^{ 22 }$ & $  2.8 \times 10^{ 22 }$ & 25.7 & 1.6 & 15.5 &  \\
26 & 18:47:45.7 & -2:01:09 & 0.10 & 19.3 & 0.6 & $  8.5 \times 10^{ 2 }$ & $  2.6 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 24.6 & 1.7 & 15.2 &  \\
27 & 18:47:33.9 & -2:01:02 & 0.10 & 78.2 & 4.8 & $  2.2 \times 10^{ 3 }$ & $  1.2 \times 10^{ 23 }$ & $  1.1 \times 10^{ 23 }$ & 23.7 & 1.7 & 15.2 &  \\
28 & 18:47:26.0 & -2:01:00 & 0.16 & 103.1 & 18.9 & $  3.2 \times 10^{ 3 }$ & $  5.5 \times 10^{ 22 }$ & $  4.5 \times 10^{ 22 }$ & 24.3 & 1.6 & 15.3 &  \\
29 & 18:47:29.9 & -2:00:45 & 0.32 & 504.5 & 71.4 & $  1.8 \times 10^{ 4 }$ & $  7.1 \times 10^{ 22 }$ & $  6.1 \times 10^{ 22 }$ & 24.3 & 1.7 & 15.2 &  \\
30 & 18:47:45.4 & -2:00:39 & 0.28 & 251.8 & 36.5 & $  6.5 \times 10^{ 3 }$ & $  4.4 \times 10^{ 22 }$ & $  3.8 \times 10^{ 22 }$ & 23.2 & 1.7 & 15.3 &  \\
31 & 18:47:27.3 & -2:00:36 & 0.35 & 683.8 & 146.7 & $  2.1 \times 10^{ 4 }$ & $  7.7 \times 10^{ 22 }$ & $  6.1 \times 10^{ 22 }$ & 24.5 & 1.6 & 15.3 &  \\
32 & 18:47:18.4 & -2:00:39 & 0.12 & 16.8 & 0.9 & $  9.2 \times 10^{ 2 }$ & $  1.7 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 26.9 & 1.6 & 15.9 & -- \\
33 & 18:47:41.5 & -2:00:28 & 0.35 & 1516.7 & 507.0 & $  8.3 \times 10^{ 4 }$ & $  1.8 \times 10^{ 23 }$ & $  1.2 \times 10^{ 23 }$ & 26.0 & 1.7 & 15.3 &  \\
34 & 18:47:34.1 & -2:00:33 & 0.12 & 66.6 & 5.5 & $  3.8 \times 10^{ 3 }$ & $  6.2 \times 10^{ 22 }$ & $  5.7 \times 10^{ 22 }$ & 26.0 & 1.7 & 15.3 &  \\
35 & 18:47:39.5 & -2:00:29 & 0.18 & 346.8 & 69.1 & $  8.5 \times 10^{ 3 }$ & $  1.5 \times 10^{ 23 }$ & $  1.2 \times 10^{ 23 }$ & 23.0 & 1.8 & 15.4 &  \\
36 & 18:47:18.9 & -2:00:09 & 0.23 & 61.8 & 1.6 & $  3.8 \times 10^{ 3 }$ & $  1.7 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 27.2 & 1.6 & 16.1 & -- \\
37 & 18:47:50.0 & -1:59:51 & 0.41 & 204.5 & 8.1 & $  9.9 \times 10^{ 3 }$ & $  1.7 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 25.7 & 1.6 & 15.5 & -- \\
38 & 18:47:45.5 & -2:00:10 & 0.13 & 55.4 & 4.4 & $  1.6 \times 10^{ 3 }$ & $  4.8 \times 10^{ 22 }$ & $  4.5 \times 10^{ 22 }$ & 23.6 & 1.7 & 15.2 &  \\
39 & 18:47:32.9 & -1:59:46 & 0.45 & 394.3 & 79.9 & $  3.1 \times 10^{ 4 }$ & $  2.7 \times 10^{ 22 }$ & $  2.2 \times 10^{ 22 }$ & 27.4 & 1.7 & 16.1 &  \\
40 & 18:47:20.1 & -1:59:31 & 0.69 & 651.9 & 59.8 & $  3.9 \times 10^{ 4 }$ & $  1.9 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 26.4 & 1.6 & 15.7 &  \\
41 & 18:47:25.5 & -1:59:30 & 0.63 & 520.5 & 55.6 & $  5.7 \times 10^{ 4 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 27.8 & 1.8 & 16.5 &  \\
42 & 18:47:42.4 & -1:59:35 & 0.46 & 1380.5 & 449.6 & $  3.9 \times 10^{ 4 }$ & $  9.4 \times 10^{ 22 }$ & $  6.4 \times 10^{ 22 }$ & 23.4 & 1.7 & 15.3 &  \\
43 & 18:47:38.6 & -1:59:33 & 0.29 & 272.2 & 28.6 & $  2.8 \times 10^{ 4 }$ & $  4.6 \times 10^{ 22 }$ & $  4.1 \times 10^{ 22 }$ & 27.4 & 1.8 & 15.8 &  \\
44 & 18:47:31.8 & -1:59:31 & 0.19 & 60.5 & 4.1 & $  4.7 \times 10^{ 3 }$ & $  2.3 \times 10^{ 22 }$ & $  2.2 \times 10^{ 22 }$ & 27.3 & 1.7 & 16.0 &  \\
45 & 18:47:28.7 & -1:59:20 & 0.37 & 175.1 & 16.1 & $  1.7 \times 10^{ 4 }$ & $  1.8 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 29.4 & 1.6 & 17.3 &  \\
46 & 18:47:22.3 & -1:59:03 & 0.46 & 278.1 & 10.8 & $  1.7 \times 10^{ 4 }$ & $  1.8 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 26.6 & 1.6 & 15.8 &  \\
47 & 18:47:56.9 & -1:58:58 & 0.31 & 106.2 & 8.7 & $  5.4 \times 10^{ 3 }$ & $  1.6 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 26.7 & 1.6 & 15.9 & -- \\
48 & 18:47:45.8 & -1:59:04 & 0.22 & 101.0 & 16.0 & $  4.7 \times 10^{ 3 }$ & $    3 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 24.0 & 1.8 & 15.0 &  \\
49 & 18:47:40.0 & -1:58:40 & 0.60 & 2599.1 & 968.9 & $  1.7 \times 10^{ 5 }$ & $    1 \times 10^{ 23 }$ & $  6.4 \times 10^{ 22 }$ & 26.6 & 1.7 & 15.3 &  \\
50 & 18:47:38.6 & -1:59:08 & 0.21 & 168.3 & 10.0 & $  1.6 \times 10^{ 4 }$ & $  5.2 \times 10^{ 22 }$ & $  4.9 \times 10^{ 22 }$ & 28.1 & 1.7 & 16.1 &  \\
51 & 18:47:34.0 & -1:58:56 & 0.19 & 62.2 & 2.5 & $  4.7 \times 10^{ 3 }$ & $  2.4 \times 10^{ 22 }$ & $  2.3 \times 10^{ 22 }$ & 27.1 & 1.7 & 15.9 &  \\
52 & 18:47:32.3 & -1:58:56 & 0.19 & 72.2 & 9.6 & $    4 \times 10^{ 3 }$ & $  2.8 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 25.6 & 1.7 & 15.4 &  \\
53 & 18:47:46.7 & -1:58:55 & 0.14 & 40.3 & 4.5 & $  1.8 \times 10^{ 3 }$ & $  2.8 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 24.0 & 1.8 & 15.1 &  \\
54 & 18:47:54.7 & -1:58:41 & 0.46 & 315.3 & 74.6 & $  1.4 \times 10^{ 4 }$ & $  2.2 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 25.7 & 1.6 & 15.6 &  \\
55 & 18:47:26.7 & -1:58:34 & 0.54 & 471.8 & 118.0 & $  5.4 \times 10^{ 4 }$ & $  2.3 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 28.7 & 1.7 & 16.9 &  \\
56 & 18:47:31.5 & -1:58:34 & 0.42 & 362.1 & 57.2 & $  2.1 \times 10^{ 4 }$ & $  2.9 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 25.3 & 1.7 & 15.3 &  \\
57 & 18:47:47.6 & -1:58:28 & 0.19 & 51.6 & 2.3 & $  3.4 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 26.0 & 1.7 & 15.6 &  \\
58 & 18:47:51.8 & -1:58:20 & 0.35 & 257.8 & 81.9 & $  1.1 \times 10^{ 4 }$ & $    3 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 25.9 & 1.6 & 15.6 &  \\
59 & 18:47:36.9 & -1:58:19 & 0.30 & 431.9 & 83.3 & $  3.7 \times 10^{ 4 }$ & $  6.6 \times 10^{ 22 }$ & $  5.4 \times 10^{ 22 }$ & 28.0 & 1.7 & 16.0 &  \\
60 & 18:47:22.0 & -1:58:04 & 0.47 & 299.0 & 29.4 & $  2.6 \times 10^{ 4 }$ & $    2 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 27.7 & 1.7 & 16.3 &  \\
61 & 18:47:19.5 & -1:58:00 & 0.28 & 117.2 & 17.9 & $  7.2 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 25.8 & 1.7 & 15.5 &  \\
62 & 18:47:38.9 & -1:58:01 & 0.09 & 25.6 & 0.8 & $  7.4 \times 10^{ 3 }$ & $  4.2 \times 10^{ 22 }$ & $  4.1 \times 10^{ 22 }$ & 32.8 & 1.8 & 19.6 &  \\
63 & 18:47:48.4 & -1:57:46 & 0.26 & 253.2 & 99.4 & $  6.9 \times 10^{ 3 }$ & $  5.2 \times 10^{ 22 }$ & $  3.2 \times 10^{ 22 }$ & 24.4 & 1.6 & 15.4 &  \\
64 & 18:47:38.4 & -1:57:44 & 0.35 & 577.4 & 226.1 & $  1.6 \times 10^{ 5 }$ & $  6.7 \times 10^{ 22 }$ & $  4.1 \times 10^{ 22 }$ & 34.0 & 1.8 & 20.3 &  \\
65 & 18:47:31.1 & -1:57:40 & 0.29 & 160.3 & 38.7 & $  1.4 \times 10^{ 4 }$ & $  2.7 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 27.4 & 1.7 & 16.1 &  \\
66 & 18:47:57.1 & -1:57:28 & 0.49 & 445.4 & 96.1 & $  1.5 \times 10^{ 4 }$ & $  2.7 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 25.1 & 1.6 & 15.5 &  \\
67 & 18:47:27.0 & -1:57:41 & 0.20 & 102.1 & 19.6 & $  1.1 \times 10^{ 4 }$ & $  3.7 \times 10^{ 22 }$ & $    3 \times 10^{ 22 }$ & 30.1 & 1.6 & 17.5 &  \\
68 & 18:47:43.2 & -1:57:43 & 0.18 & 55.3 & 3.6 & $  9.6 \times 10^{ 3 }$ & $  2.3 \times 10^{ 22 }$ & $  2.2 \times 10^{ 22 }$ & 30.1 & 1.8 & 17.9 &  \\
69 & 18:47:33.1 & -1:57:23 & 0.42 & 386.8 & 90.1 & $  3.3 \times 10^{ 4 }$ & $  3.2 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 30.0 & 1.5 & 17.5 &  \\
70 & 18:47:45.2 & -1:57:31 & 0.28 & 91.6 & 3.7 & $  1.4 \times 10^{ 4 }$ & $  1.6 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 30.3 & 1.7 & 18.1 & -- \\
71 & 18:47:23.7 & -1:57:38 & 0.17 & 42.9 & 2.1 & $  2.7 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 28.3 & 1.5 & 16.5 &  \\
72 & 18:47:49.8 & -1:57:24 & 0.23 & 185.2 & 15.4 & $    4 \times 10^{ 3 }$ & $  5.2 \times 10^{ 22 }$ & $  4.8 \times 10^{ 22 }$ & 23.0 & 1.6 & 15.4 &  \\
73 & 18:47:40.0 & -1:57:22 & 0.27 & 213.3 & 56.0 & $  6.4 \times 10^{ 4 }$ & $  4.1 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 35.7 & 1.7 & 23.1 &  \\
74 & 18:47:27.0 & -1:57:18 & 0.20 & 95.5 & 16.2 & $  1.2 \times 10^{ 4 }$ & $  3.6 \times 10^{ 22 }$ & $    3 \times 10^{ 22 }$ & 30.8 & 1.6 & 18.1 &  \\
75 & 18:47:50.7 & -1:57:21 & 0.10 & 37.6 & 1.9 & $  8.3 \times 10^{ 2 }$ & $    5 \times 10^{ 22 }$ & $  4.8 \times 10^{ 22 }$ & 23.3 & 1.6 & 15.4 &  \\
76 & 18:47:19.9 & -1:56:42 & 0.39 & 181.0 & 13.3 & $  1.4 \times 10^{ 4 }$ & $  1.7 \times 10^{ 22 }$ & $  1.5 \times 10^{ 22 }$ & 27.5 & 1.6 & 16.2 & -- \\
77 & 18:47:46.0 & -1:56:42 & 0.58 & 518.4 & 84.1 & $  3.3 \times 10^{ 4 }$ & $  2.2 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 28.2 & 1.5 & 16.5 &  \\
78 & 18:47:56.2 & -1:57:00 & 0.18 & 52.7 & 5.5 & $  2.4 \times 10^{ 3 }$ & $  2.3 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 25.6 & 1.6 & 15.5 &  \\
79 & 18:47:39.3 & -1:56:48 & 0.44 & 439.0 & 173.8 & $  1.2 \times 10^{ 5 }$ & $  3.3 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 35.7 & 1.6 & 23.3 &  \\
80 & 18:47:34.4 & -1:56:51 & 0.15 & 43.8 & 1.6 & $  8.8 \times 10^{ 3 }$ & $  2.7 \times 10^{ 22 }$ & $  2.6 \times 10^{ 22 }$ & 33.5 & 1.6 & 20.7 &  \\
81 & 18:47:29.1 & -1:56:53 & 0.17 & 70.0 & 10.8 & $  2.8 \times 10^{ 3 }$ & $  3.6 \times 10^{ 22 }$ & $    3 \times 10^{ 22 }$ & 26.6 & 1.5 & 15.9 &  \\
82 & 18:47:27.7 & -1:56:51 & 0.18 & 86.4 & 8.5 & $  9.9 \times 10^{ 3 }$ & $  3.8 \times 10^{ 22 }$ & $  3.4 \times 10^{ 22 }$ & 31.1 & 1.6 & 18.2 &  \\
83 & 18:47:24.4 & -1:56:50 & 0.16 & 38.2 & 2.6 & $  7.4 \times 10^{ 3 }$ & $  2.2 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 32.6 & 1.7 & 20.0 &  \\
84 & 18:47:35.5 & -1:56:33 & 0.29 & 203.2 & 46.7 & $  4.8 \times 10^{ 4 }$ & $  3.4 \times 10^{ 22 }$ & $  2.6 \times 10^{ 22 }$ & 35.7 & 1.6 & 23.2 &  \\
85 & 18:47:27.7 & -1:56:35 & 0.15 & 66.1 & 9.0 & $  6.3 \times 10^{ 3 }$ & $  3.9 \times 10^{ 22 }$ & $  3.4 \times 10^{ 22 }$ & 30.6 & 1.5 & 17.8 &  \\
86 & 18:47:24.9 & -1:56:32 & 0.28 & 122.3 & 7.4 & $  2.5 \times 10^{ 4 }$ & $  2.2 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 34.3 & 1.6 & 21.7 &  \\
87 & 18:47:31.1 & -1:56:32 & 0.15 & 31.5 & 1.2 & $  1.9 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 27.2 & 1.6 & 16.0 &  \\
88 & 18:47:38.4 & -1:56:10 & 0.30 & 158.0 & 30.6 & $  2.8 \times 10^{ 4 }$ & $  2.5 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 33.1 & 1.6 & 20.3 &  \\
89 & 18:47:42.8 & -1:56:09 & 0.36 & 467.7 & 175.9 & $  3.6 \times 10^{ 4 }$ & $  5.1 \times 10^{ 22 }$ & $  3.2 \times 10^{ 22 }$ & 26.9 & 1.7 & 15.7 &  \\
90 & 18:47:27.7 & -1:56:00 & 0.40 & 311.9 & 44.3 & $  3.6 \times 10^{ 4 }$ & $  2.8 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 31.5 & 1.5 & 18.7 &  \\
91 & 18:47:57.9 & -1:56:11 & 0.11 & 42.4 & 18.0 & $  7.1 \times 10^{ 2 }$ & $  5.2 \times 10^{ 22 }$ & $    3 \times 10^{ 22 }$ & 23.8 & 1.4 & 15.7 &  \\
92 & 18:47:54.5 & -1:55:48 & 0.41 & 274.2 & 36.8 & $  1.2 \times 10^{ 4 }$ & $  2.3 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 25.0 & 1.7 & 15.3 &  \\
93 & 18:47:58.5 & -1:56:04 & 0.09 & 29.1 & 12.2 & $  5.2 \times 10^{ 2 }$ & $  5.1 \times 10^{ 22 }$ & $    3 \times 10^{ 22 }$ & 23.9 & 1.4 & 15.6 &  \\
94 & 18:47:23.9 & -1:55:52 & 0.33 & 155.8 & 9.3 & $  3.4 \times 10^{ 4 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 33.4 & 1.7 & 21.1 &  \\
95 & 18:47:51.2 & -1:55:51 & 0.33 & 126.2 & 13.2 & $  1.1 \times 10^{ 4 }$ & $  1.7 \times 10^{ 22 }$ & $  1.5 \times 10^{ 22 }$ & 29.5 & 1.5 & 17.3 & -- \\
96 & 18:47:41.0 & -1:55:56 & 0.23 & 147.0 & 18.5 & $  2.1 \times 10^{ 4 }$ & $  4.1 \times 10^{ 22 }$ & $  3.6 \times 10^{ 22 }$ & 29.7 & 1.7 & 17.2 &  \\
97 & 18:47:35.2 & -1:55:52 & 0.19 & 47.2 & 4.7 & $  8.4 \times 10^{ 3 }$ & $  1.8 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 35.0 & 1.5 & 22.3 &  \\
98 & 18:47:29.3 & -1:55:51 & 0.12 & 27.2 & 1.8 & $  3.4 \times 10^{ 3 }$ & $  2.5 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 30.7 & 1.6 & 18.2 &  \\
99 & 18:47:42.0 & -1:55:36 & 0.18 & 86.9 & 3.4 & $  1.4 \times 10^{ 4 }$ & $  3.7 \times 10^{ 22 }$ & $  3.6 \times 10^{ 22 }$ & 29.6 & 1.8 & 17.2 &  \\
100 & 18:47:59.2 & -1:55:40 & 0.13 & 25.1 & 2.5 & $  1.1 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 26.9 & 1.5 & 15.9 &  \\
101 & 18:47:52.5 & -1:55:03 & 0.49 & 502.6 & 175.8 & $  2.6 \times 10^{ 4 }$ & $    3 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 27.1 & 1.6 & 16.0 &  \\
102 & 18:47:40.6 & -1:55:14 & 0.31 & 305.2 & 51.4 & $  4.9 \times 10^{ 4 }$ & $  4.4 \times 10^{ 22 }$ & $  3.6 \times 10^{ 22 }$ & 29.7 & 1.8 & 17.2 &  \\
103 & 18:47:49.5 & -1:55:22 & 0.09 & 17.7 & 4.1 & $  1.2 \times 10^{ 3 }$ & $  2.9 \times 10^{ 22 }$ & $  2.2 \times 10^{ 22 }$ & 28.4 & 1.5 & 16.5 &  \\
104 & 18:47:55.0 & -1:55:09 & 0.22 & 79.0 & 8.2 & $  3.8 \times 10^{ 3 }$ & $  2.2 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 26.4 & 1.6 & 15.7 &  \\
105 & 18:47:37.4 & -1:55:18 & 0.13 & 53.0 & 3.2 & $  1.9 \times 10^{ 4 }$ & $  4.2 \times 10^{ 22 }$ & $    4 \times 10^{ 22 }$ & 36.9 & 1.7 & 24.6 &  \\
106 & 18:47:35.9 & -1:55:05 & 0.43 & 758.1 & 274.8 & $  1.5 \times 10^{ 5 }$ & $  5.7 \times 10^{ 22 }$ & $  3.6 \times 10^{ 22 }$ & 33.0 & 1.7 & 19.9 &  \\
107 & 18:47:48.9 & -1:55:15 & 0.12 & 32.5 & 8.5 & $  2.5 \times 10^{ 3 }$ & $    3 \times 10^{ 22 }$ & $  2.2 \times 10^{ 22 }$ & 29.2 & 1.5 & 17.0 &  \\
108 & 18:47:38.5 & -1:55:11 & 0.21 & 130.1 & 10.6 & $  3.5 \times 10^{ 4 }$ & $  4.3 \times 10^{ 22 }$ & $    4 \times 10^{ 22 }$ & 33.4 & 1.8 & 20.3 &  \\
109 & 18:47:22.6 & -1:54:54 & 0.44 & 186.5 & 11.3 & $  2.1 \times 10^{ 4 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 30.7 & 1.5 & 18.2 & -- \\
110 & 18:47:42.6 & -1:55:10 & 0.12 & 55.6 & 4.6 & $    5 \times 10^{ 3 }$ & $  5.2 \times 10^{ 22 }$ & $  4.8 \times 10^{ 22 }$ & 28.3 & 1.7 & 16.3 &  \\
111 & 18:47:57.2 & -1:54:41 & 0.56 & 498.2 & 99.9 & $  3.5 \times 10^{ 4 }$ & $  2.2 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 27.5 & 1.6 & 16.2 &  \\
112 & 18:47:29.0 & -1:54:35 & 0.52 & 258.2 & 11.5 & $  3.8 \times 10^{ 4 }$ & $  1.3 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 32.3 & 1.6 & 19.8 & -- \\
113 & 18:47:50.7 & -1:54:49 & 0.20 & 53.7 & 2.3 & $  4.4 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 28.7 & 1.6 & 16.8 &  \\
114 & 18:47:39.8 & -1:54:40 & 0.13 & 57.8 & 7.6 & $  6.9 \times 10^{ 3 }$ & $  5.1 \times 10^{ 22 }$ & $  4.4 \times 10^{ 22 }$ & 28.8 & 1.7 & 16.5 &  \\
115 & 18:47:45.1 & -1:54:40 & 0.11 & 211.3 & 120.1 & $  5.7 \times 10^{ 3 }$ & $  2.4 \times 10^{ 23 }$ & $    1 \times 10^{ 23 }$ & 24.4 & 1.7 & 15.3 &  \\
116 & 18:47:35.5 & -1:54:34 & 0.16 & 75.1 & 3.2 & $  9.3 \times 10^{ 3 }$ & $    4 \times 10^{ 22 }$ & $  3.9 \times 10^{ 22 }$ & 28.9 & 1.7 & 16.7 &  \\
117 & 18:47:37.8 & -1:54:25 & 0.43 & 626.4 & 126.2 & $  6.3 \times 10^{ 4 }$ & $  4.8 \times 10^{ 22 }$ & $  3.9 \times 10^{ 22 }$ & 27.4 & 1.8 & 15.8 &  \\
118 & 18:47:46.9 & -1:54:26 & 0.41 & 5647.4 & 4436.4 & $  1.4 \times 10^{ 5 }$ & $  4.8 \times 10^{ 23 }$ & $    1 \times 10^{ 23 }$ & 25.5 & 1.6 & 15.6 &  \\
119 & 18:47:24.5 & -1:54:18 & 0.60 & 354.8 & 49.9 & $  3.2 \times 10^{ 4 }$ & $  1.4 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 32.2 & 1.4 & 19.1 & -- \\
120 & 18:47:54.6 & -1:54:25 & 0.29 & 124.7 & 16.4 & $    8 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 26.9 & 1.6 & 15.9 &  \\
121 & 18:47:40.8 & -1:54:19 & 0.35 & 641.7 & 258.9 & $  3.9 \times 10^{ 4 }$ & $  7.4 \times 10^{ 22 }$ & $  4.4 \times 10^{ 22 }$ & 26.0 & 1.8 & 15.3 &  \\
122 & 18:47:50.2 & -1:54:21 & 0.19 & 152.9 & 57.5 & $  5.3 \times 10^{ 3 }$ & $  6.1 \times 10^{ 22 }$ & $  3.8 \times 10^{ 22 }$ & 24.6 & 1.6 & 15.3 &  \\
123 & 18:47:34.7 & -1:54:13 & 0.20 & 117.9 & 17.4 & $  1.2 \times 10^{ 4 }$ & $    4 \times 10^{ 22 }$ & $  3.4 \times 10^{ 22 }$ & 28.9 & 1.7 & 16.7 &  \\
124 & 18:47:44.1 & -1:54:13 & 0.09 & 19.1 & 3.3 & $  1.9 \times 10^{ 3 }$ & $  3.1 \times 10^{ 22 }$ & $  2.6 \times 10^{ 22 }$ & 27.6 & 1.7 & 16.1 &  \\
\hspace{0.1 cm}
\vspace{0.2 cm}
\enddata
\tablenotetext{a}{Note: A blank means the mean column density of a leaf meets the $50 \sigma$ threshold while a `--' means not.}
\label{tab:tab_W43_main_leaves}

\end{deluxetable*}

% \par
% \scriptsize{
% \begin{itemize}

% \end{itemize}
% }
% }
%\vspace{0.2cm}

% \end{deluxetable}
 %\clearpage
% \end{landscape}
%\end{landscape}

\footnotesize  
% \clearpage
\LongTables % optionally

 \begin{deluxetable*}{ l l l l l l l l lllll} 
\tablecaption{W43-south dendrogram leaves parameters.}
%\tablewidth{0pt}
  \startdata
  \hline
  \hline
Leaf & RA & DEC & $r_{eff}$ & mass&corrected mass & luminosity & $\langle N_{\rm H_2} \rangle$ & merge level &  $\langle T_{d} \rangle$ & ${\beta}$ & $T_{bol}$&$ \langle N_{\rm H_2} \rangle \geq 50\ \sigma$ \\
 &(J2000)  &(J2000)   & $(\mathrm{pc})$ & $(\mathrm{M_{\odot}})$& $(\mathrm{M_{\odot}})$ & $(\mathrm{L_{\odot}})$ & $(\mathrm{cm^{-2}})$ &$(\mathrm{cm^{-2}})$ & $(\mathrm{K})$ &  & $(\mathrm{K})$& \\
 \\
 \hline
1 & 18:45:52.2 & -2:47:12 & 0.21 & 26.7 & 1.5 & $    1 \times 10^{ 3 }$ & $  8.8 \times 10^{ 21 }$ & $  8.3 \times 10^{ 21 }$ & 21.8 & 2.0 & 15.0 & -- \\
2 & 18:45:56.1 & -2:47:08 & 0.22 & 44.9 & 8.3 & $  1.7 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 20.9 & 2.1 & 15.0 &  \\
3 & 18:45:57.4 & -2:47:04 & 0.22 & 46.2 & 8.9 & $  1.8 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 21.1 & 2.1 & 15.0 &  \\
4 & 18:46:02.1 & -2:46:58 & 0.36 & 95.2 & 11.0 & $  6.5 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $  9.3 \times 10^{ 21 }$ & 23.2 & 2.0 & 14.8 &  \\
5 & 18:46:10.7 & -2:46:24 & 0.57 & 193.9 & 15.2 & $  1.3 \times 10^{ 4 }$ & $  8.4 \times 10^{ 21 }$ & $  7.8 \times 10^{ 21 }$ & 22.9 & 2.0 & 14.8 & -- \\
6 & 18:46:13.7 & -2:46:36 & 0.40 & 96.4 & 10.6 & $  5.5 \times 10^{ 3 }$ & $  8.6 \times 10^{ 21 }$ & $  7.7 \times 10^{ 21 }$ & 22.5 & 2.0 & 14.8 & -- \\
7 & 18:46:19.0 & -2:46:12 & 0.86 & 417.8 & 22.3 & $  2.5 \times 10^{ 4 }$ & $  8.1 \times 10^{ 21 }$ & $  7.7 \times 10^{ 21 }$ & 22.8 & 2.0 & 14.8 & -- \\
8 & 18:46:00.2 & -2:46:37 & 0.22 & 35.7 & 3.1 & $  2.5 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $  9.9 \times 10^{ 21 }$ & 24.1 & 1.9 & 15.0 &  \\
9 & 18:45:55.3 & -2:45:59 & 0.76 & 610.5 & 162.0 & $  2.5 \times 10^{ 4 }$ & $  1.5 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 21.8 & 2.0 & 14.9 &  \\
10 & 18:45:58.7 & -2:46:17 & 0.32 & 96.1 & 17.2 & $  5.5 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 23.3 & 1.9 & 14.9 &  \\
11 & 18:46:01.8 & -2:46:01 & 0.40 & 278.4 & 95.5 & $  3.2 \times 10^{ 4 }$ & $  2.5 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 27.5 & 1.8 & 16.3 &  \\
12 & 18:46:23.8 & -2:46:02 & 0.24 & 35.0 & 3.0 & $  1.8 \times 10^{ 3 }$ & $  8.3 \times 10^{ 21 }$ & $  7.6 \times 10^{ 21 }$ & 22.3 & 2.0 & 14.8 & -- \\
13 & 18:46:15.4 & -2:45:48 & 0.31 & 52.9 & 2.4 & $  3.5 \times 10^{ 3 }$ & $  7.8 \times 10^{ 21 }$ & $  7.4 \times 10^{ 21 }$ & 22.9 & 2.0 & 14.8 & -- \\
14 & 18:45:48.4 & -2:45:43 & 0.42 & 117.9 & 8.0 & $    5 \times 10^{ 3 }$ & $  9.6 \times 10^{ 21 }$ & $  8.9 \times 10^{ 21 }$ & 21.6 & 2.0 & 14.9 & -- \\
15 & 18:45:59.9 & -2:45:52 & 0.17 & 29.1 & 4.4 & $  2.4 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 25.2 & 1.9 & 15.3 &  \\
16 & 18:46:23.6 & -2:45:49 & 0.10 & 5.3 & 0.4 & $  2.7 \times 10^{ 2 }$ & $  8.2 \times 10^{ 21 }$ & $  7.6 \times 10^{ 21 }$ & 22.2 & 2.0 & 14.8 & -- \\
17 & 18:46:19.8 & -2:45:27 & 0.22 & 28.0 & 1.7 & $  1.8 \times 10^{ 3 }$ & $  8.2 \times 10^{ 21 }$ & $  7.7 \times 10^{ 21 }$ & 23.0 & 2.0 & 14.8 & -- \\
18 & 18:46:23.5 & -2:45:23 & 0.24 & 31.7 & 2.1 & $  1.7 \times 10^{ 3 }$ & $  7.7 \times 10^{ 21 }$ & $  7.2 \times 10^{ 21 }$ & 22.4 & 2.0 & 14.8 & -- \\
19 & 18:46:08.4 & -2:45:22 & 0.25 & 39.5 & 2.2 & $    4 \times 10^{ 3 }$ & $  8.9 \times 10^{ 21 }$ & $  8.4 \times 10^{ 21 }$ & 24.8 & 2.0 & 15.1 & -- \\
20 & 18:46:01.5 & -2:45:29 & 0.14 & 35.0 & 8.6 & $  4.2 \times 10^{ 3 }$ & $  2.7 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 26.9 & 1.9 & 15.7 &  \\
21 & 18:46:21.2 & -2:45:18 & 0.23 & 30.0 & 1.2 & $  1.9 \times 10^{ 3 }$ & $  7.8 \times 10^{ 21 }$ & $  7.5 \times 10^{ 21 }$ & 22.7 & 2.0 & 14.8 & -- \\
22 & 18:45:45.7 & -2:45:14 & 0.39 & 113.9 & 16.7 & $  4.4 \times 10^{ 3 }$ & $    1 \times 10^{ 22 }$ & $  8.9 \times 10^{ 21 }$ & 21.1 & 2.1 & 15.0 &  \\
23 & 18:46:00.3 & -2:45:07 & 0.35 & 274.6 & 99.3 & $  4.5 \times 10^{ 4 }$ & $  3.2 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 27.5 & 1.9 & 16.1 &  \\
24 & 18:45:50.0 & -2:45:06 & 0.23 & 45.5 & 3.9 & $    2 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 21.1 & 2.1 & 14.9 &  \\
25 & 18:45:48.0 & -2:44:41 & 0.54 & 316.8 & 93.4 & $  1.1 \times 10^{ 4 }$ & $  1.6 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 20.7 & 2.1 & 15.2 &  \\
26 & 18:46:06.1 & -2:44:32 & 0.46 & 187.9 & 18.3 & $  1.5 \times 10^{ 4 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 23.2 & 2.1 & 14.7 &  \\
27 & 18:45:45.0 & -2:44:43 & 0.19 & 21.8 & 1.3 & $  1.1 \times 10^{ 3 }$ & $  8.9 \times 10^{ 21 }$ & $  8.3 \times 10^{ 21 }$ & 21.4 & 2.1 & 14.8 & -- \\
28 & 18:45:50.9 & -2:44:30 & 0.39 & 127.2 & 21.1 & $  6.6 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  9.7 \times 10^{ 21 }$ & 21.1 & 2.2 & 14.7 &  \\
29 & 18:46:15.5 & -2:44:14 & 0.54 & 202.5 & 15.0 & $  1.4 \times 10^{ 4 }$ & $  9.8 \times 10^{ 21 }$ & $  9.1 \times 10^{ 21 }$ & 21.8 & 2.2 & 14.6 &  \\
30 & 18:46:22.6 & -2:44:06 & 0.44 & 112.7 & 7.0 & $  6.7 \times 10^{ 3 }$ & $  8.3 \times 10^{ 21 }$ & $  7.8 \times 10^{ 21 }$ & 22.4 & 2.0 & 14.7 & -- \\
31 & 18:45:52.7 & -2:43:49 & 0.54 & 227.2 & 39.6 & $  1.9 \times 10^{ 4 }$ & $  1.1 \times 10^{ 22 }$ & $    9 \times 10^{ 21 }$ & 23.2 & 2.1 & 14.7 &  \\
32 & 18:45:57.3 & -2:44:02 & 0.25 & 72.4 & 8.2 & $  4.4 \times 10^{ 3 }$ & $  1.6 \times 10^{ 22 }$ & $  1.5 \times 10^{ 22 }$ & 22.0 & 2.1 & 14.6 &  \\
33 & 18:45:45.3 & -2:43:19 & 0.73 & 511.6 & 102.4 & $  1.8 \times 10^{ 4 }$ & $  1.4 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 20.9 & 2.1 & 15.1 &  \\
34 & 18:46:12.8 & -2:43:52 & 0.21 & 34.7 & 1.8 & $  3.2 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 23.4 & 2.1 & 14.7 &  \\
35 & 18:46:07.8 & -2:43:39 & 0.43 & 270.4 & 57.0 & $  2.4 \times 10^{ 4 }$ & $  2.1 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 24.4 & 2.0 & 14.9 &  \\
36 & 18:46:22.8 & -2:43:35 & 0.25 & 37.4 & 1.7 & $  2.5 \times 10^{ 3 }$ & $  8.2 \times 10^{ 21 }$ & $  7.8 \times 10^{ 21 }$ & 22.1 & 2.1 & 14.6 & -- \\
37 & 18:46:10.8 & -2:43:21 & 0.26 & 72.9 & 3.8 & $  7.3 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 25.0 & 2.0 & 15.1 &  \\
38 & 18:46:00.0 & -2:43:17 & 0.42 & 205.7 & 38.9 & $  1.6 \times 10^{ 4 }$ & $  1.7 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 23.7 & 2.0 & 14.8 &  \\
39 & 18:46:23.5 & -2:43:13 & 0.16 & 14.8 & 0.6 & $  1.5 \times 10^{ 3 }$ & $  8.7 \times 10^{ 21 }$ & $  8.3 \times 10^{ 21 }$ & 23.3 & 2.1 & 14.7 & -- \\
40 & 18:46:03.0 & -2:43:15 & 0.10 & 13.7 & 0.7 & $  1.1 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 25.3 & 1.9 & 15.2 &  \\
41 & 18:45:57.1 & -2:43:10 & 0.15 & 24.2 & 2.1 & $    2 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 22.7 & 2.2 & 14.5 &  \\
42 & 18:46:22.7 & -2:42:52 & 0.42 & 109.4 & 5.7 & $    8 \times 10^{ 3 }$ & $    9 \times 10^{ 21 }$ & $  8.5 \times 10^{ 21 }$ & 22.0 & 2.2 & 14.6 & -- \\
43 & 18:46:13.7 & -2:43:00 & 0.27 & 73.0 & 5.2 & $  4.2 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 22.1 & 2.1 & 14.7 &  \\
44 & 18:46:19.4 & -2:42:53 & 0.30 & 58.7 & 2.7 & $    4 \times 10^{ 3 }$ & $  9.3 \times 10^{ 21 }$ & $  8.9 \times 10^{ 21 }$ & 22.2 & 2.1 & 14.6 & -- \\
45 & 18:45:55.9 & -2:42:46 & 0.40 & 180.6 & 28.4 & $  3.2 \times 10^{ 4 }$ & $  1.6 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 26.4 & 2.1 & 15.7 &  \\
46 & 18:46:07.2 & -2:42:51 & 0.18 & 60.0 & 4.7 & $  7.5 \times 10^{ 3 }$ & $  2.6 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 26.7 & 1.9 & 15.6 &  \\
47 & 18:46:05.0 & -2:42:28 & 0.49 & 980.6 & 442.6 & $  4.7 \times 10^{ 4 }$ & $  5.8 \times 10^{ 22 }$ & $  3.2 \times 10^{ 22 }$ & 24.4 & 1.8 & 15.0 &  \\
48 & 18:45:58.8 & -2:42:21 & 0.31 & 71.8 & 4.2 & $  1.3 \times 10^{ 4 }$ & $    1 \times 10^{ 22 }$ & $  9.8 \times 10^{ 21 }$ & 26.1 & 2.1 & 15.6 &  \\
49 & 18:45:52.2 & -2:42:26 & 0.59 & 447.0 & 131.8 & $    5 \times 10^{ 4 }$ & $  1.8 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 24.6 & 2.1 & 15.1 &  \\
50 & 18:46:10.1 & -2:42:37 & 0.24 & 78.6 & 6.7 & $  9.4 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 27.5 & 1.8 & 16.2 &  \\
51 & 18:45:44.9 & -2:42:28 & 0.30 & 77.9 & 10.1 & $  3.1 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 21.3 & 2.0 & 15.0 &  \\
52 & 18:46:07.7 & -2:42:24 & 0.22 & 162.6 & 26.6 & $  1.4 \times 10^{ 4 }$ & $  4.6 \times 10^{ 22 }$ & $  3.8 \times 10^{ 22 }$ & 25.9 & 1.9 & 15.2 &  \\
53 & 18:46:12.0 & -2:42:00 & 0.44 & 641.1 & 221.2 & $  5.7 \times 10^{ 4 }$ & $  4.8 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 25.4 & 1.9 & 15.1 &  \\
54 & 18:46:14.1 & -2:42:10 & 0.23 & 125.8 & 8.5 & $  3.9 \times 10^{ 3 }$ & $  3.4 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 21.0 & 2.0 & 15.2 &  \\
55 & 18:46:08.7 & -2:42:08 & 0.22 & 162.3 & 27.8 & $  1.2 \times 10^{ 4 }$ & $  4.6 \times 10^{ 22 }$ & $  3.8 \times 10^{ 22 }$ & 25.3 & 1.9 & 15.0 &  \\
56 & 18:46:22.1 & -2:41:56 & 0.32 & 63.1 & 2.3 & $  5.1 \times 10^{ 3 }$ & $  8.6 \times 10^{ 21 }$ & $  8.3 \times 10^{ 21 }$ & 22.1 & 2.2 & 14.5 & -- \\
57 & 18:46:06.1 & -2:42:00 & 0.15 & 44.3 & 2.3 & $  3.6 \times 10^{ 3 }$ & $    3 \times 10^{ 22 }$ & $  2.8 \times 10^{ 22 }$ & 26.0 & 1.8 & 15.4 &  \\
58 & 18:46:03.4 & -2:41:55 & 0.18 & 39.1 & 2.7 & $  4.7 \times 10^{ 3 }$ & $  1.7 \times 10^{ 22 }$ & $  1.5 \times 10^{ 22 }$ & 26.9 & 1.9 & 15.9 &  \\
59 & 18:45:52.6 & -2:41:51 & 0.24 & 52.3 & 7.9 & $  3.7 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 22.7 & 2.1 & 14.6 &  \\
60 & 18:46:06.6 & -2:41:29 & 0.44 & 464.5 & 104.4 & $  3.4 \times 10^{ 4 }$ & $  3.4 \times 10^{ 22 }$ & $  2.6 \times 10^{ 22 }$ & 25.5 & 1.8 & 15.2 &  \\
61 & 18:46:01.1 & -2:41:43 & 0.23 & 53.9 & 9.2 & $  1.1 \times 10^{ 4 }$ & $  1.5 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 28.4 & 2.0 & 16.9 &  \\
62 & 18:46:05.0 & -2:41:46 & 0.14 & 37.2 & 2.3 & $  2.9 \times 10^{ 3 }$ & $  2.7 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 25.5 & 1.8 & 15.2 &  \\
63 & 18:45:45.9 & -2:41:34 & 0.23 & 31.9 & 2.3 & $  1.5 \times 10^{ 3 }$ & $  8.7 \times 10^{ 21 }$ & $  8.1 \times 10^{ 21 }$ & 21.5 & 2.1 & 14.8 & -- \\
64 & 18:46:13.4 & -2:41:34 & 0.14 & 28.3 & 1.0 & $  2.1 \times 10^{ 3 }$ & $  2.2 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 23.6 & 2.0 & 14.7 &  \\
65 & 18:46:22.7 & -2:41:24 & 0.23 & 30.3 & 1.2 & $  2.9 \times 10^{ 3 }$ & $  8.2 \times 10^{ 21 }$ & $  7.9 \times 10^{ 21 }$ & 22.9 & 2.2 & 14.6 & -- \\
66 & 18:46:09.0 & -2:41:29 & 0.19 & 88.5 & 12.7 & $  1.6 \times 10^{ 4 }$ & $  3.5 \times 10^{ 22 }$ & $    3 \times 10^{ 22 }$ & 30.6 & 1.8 & 18.0 &  \\
67 & 18:46:12.0 & -2:41:28 & 0.10 & 20.3 & 2.0 & $  2.3 \times 10^{ 3 }$ & $  3.2 \times 10^{ 22 }$ & $  2.8 \times 10^{ 22 }$ & 25.8 & 2.0 & 15.1 &  \\
68 & 18:46:10.0 & -2:41:15 & 0.14 & 45.3 & 1.7 & $  8.2 \times 10^{ 3 }$ & $  3.2 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 29.0 & 1.9 & 16.8 &  \\
69 & 18:46:00.2 & -2:41:14 & 0.12 & 34.4 & 10.5 & $  2.4 \times 10^{ 3 }$ & $  3.6 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 23.6 & 2.0 & 14.6 &  \\
70 & 18:46:21.2 & -2:41:04 & 0.20 & 27.4 & 1.1 & $  2.3 \times 10^{ 3 }$ & $  9.3 \times 10^{ 21 }$ & $    9 \times 10^{ 21 }$ & 22.8 & 2.1 & 14.6 & -- \\
71 & 18:46:12.7 & -2:40:56 & 0.26 & 131.1 & 19.5 & $  8.7 \times 10^{ 3 }$ & $  2.8 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 23.6 & 2.0 & 14.7 &  \\
72 & 18:45:59.4 & -2:41:08 & 0.17 & 83.7 & 30.5 & $  3.9 \times 10^{ 3 }$ & $  3.9 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 22.2 & 2.0 & 14.8 &  \\
73 & 18:46:09.9 & -2:40:57 & 0.18 & 80.0 & 6.3 & $  8.1 \times 10^{ 3 }$ & $  3.4 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 25.3 & 2.0 & 14.9 &  \\
74 & 18:46:08.0 & -2:40:52 & 0.25 & 98.6 & 11.1 & $  8.2 \times 10^{ 3 }$ & $  2.3 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 25.3 & 1.9 & 15.2 &  \\
75 & 18:46:22.3 & -2:40:42 & 0.23 & 38.3 & 2.6 & $  3.6 \times 10^{ 3 }$ & $    1 \times 10^{ 22 }$ & $  9.4 \times 10^{ 21 }$ & 23.2 & 2.1 & 14.6 &  \\
76 & 18:45:47.8 & -2:40:41 & 0.25 & 34.7 & 1.4 & $  1.8 \times 10^{ 3 }$ & $  7.8 \times 10^{ 21 }$ & $  7.5 \times 10^{ 21 }$ & 21.7 & 2.1 & 14.8 & -- \\
77 & 18:45:45.6 & -2:40:30 & 0.45 & 111.7 & 5.5 & $  5.1 \times 10^{ 3 }$ & $  7.9 \times 10^{ 21 }$ & $  7.5 \times 10^{ 21 }$ & 21.6 & 2.0 & 14.9 & -- \\
78 & 18:46:15.5 & -2:40:33 & 0.38 & 210.6 & 39.2 & $    2 \times 10^{ 4 }$ & $  2.1 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 23.5 & 2.1 & 14.6 &  \\
79 & 18:45:59.6 & -2:40:34 & 0.38 & 250.0 & 49.2 & $  1.2 \times 10^{ 4 }$ & $  2.4 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 21.4 & 2.1 & 14.8 &  \\
80 & 18:46:10.2 & -2:40:33 & 0.18 & 69.5 & 11.5 & $  3.9 \times 10^{ 3 }$ & $  3.1 \times 10^{ 22 }$ & $  2.6 \times 10^{ 22 }$ & 22.4 & 2.1 & 14.6 &  \\
81 & 18:46:03.0 & -2:40:30 & 0.17 & 45.1 & 4.6 & $  3.6 \times 10^{ 3 }$ & $  2.2 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 24.3 & 2.0 & 14.9 &  \\
82 & 18:46:22.3 & -2:40:15 & 0.35 & 93.5 & 12.6 & $  8.3 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $  9.4 \times 10^{ 21 }$ & 22.7 & 2.2 & 14.5 &  \\
83 & 18:46:07.1 & -2:40:19 & 0.15 & 26.8 & 1.9 & $  2.3 \times 10^{ 3 }$ & $  1.7 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 24.6 & 2.0 & 15.0 &  \\
84 & 18:46:03.2 & -2:40:09 & 0.24 & 91.1 & 14.4 & $    1 \times 10^{ 4 }$ & $  2.3 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 26.9 & 1.9 & 15.8 &  \\
85 & 18:46:01.1 & -2:40:12 & 0.25 & 110.6 & 25.4 & $    1 \times 10^{ 4 }$ & $  2.5 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 24.6 & 2.0 & 14.9 &  \\
86 & 18:45:48.5 & -2:40:09 & 0.27 & 37.9 & 2.2 & $  1.9 \times 10^{ 3 }$ & $  7.5 \times 10^{ 21 }$ & $  7.1 \times 10^{ 21 }$ & 21.5 & 2.1 & 14.8 & -- \\
87 & 18:46:06.4 & -2:40:06 & 0.21 & 58.7 & 7.1 & $  6.3 \times 10^{ 3 }$ & $  1.8 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 25.9 & 1.9 & 15.4 &  \\
88 & 18:46:12.9 & -2:40:07 & 0.17 & 70.4 & 17.2 & $  1.9 \times 10^{ 3 }$ & $  3.5 \times 10^{ 22 }$ & $  2.7 \times 10^{ 22 }$ & 20.9 & 2.0 & 15.4 &  \\
89 & 18:46:18.7 & -2:40:03 & 0.19 & 33.0 & 2.0 & $  2.3 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 22.6 & 2.1 & 14.6 &  \\
90 & 18:45:45.4 & -2:39:55 & 0.16 & 14.0 & 1.0 & $  6.1 \times 10^{ 2 }$ & $    8 \times 10^{ 21 }$ & $  7.4 \times 10^{ 21 }$ & 21.2 & 2.1 & 14.9 & -- \\
91 & 18:46:09.9 & -2:39:48 & 0.26 & 93.2 & 5.2 & $  4.8 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 23.2 & 1.9 & 14.9 &  \\
92 & 18:46:16.0 & -2:39:41 & 0.21 & 58.6 & 3.5 & $  2.8 \times 10^{ 3 }$ & $  1.9 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 21.8 & 2.1 & 14.8 &  \\
93 & 18:46:05.9 & -2:39:44 & 0.15 & 31.9 & 3.5 & $  4.2 \times 10^{ 3 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 26.8 & 1.9 & 15.8 &  \\
94 & 18:46:03.9 & -2:39:25 & 0.54 & 1319.2 & 819.4 & $  5.9 \times 10^{ 5 }$ & $  6.4 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 33.6 & 1.9 & 19.4 &  \\
95 & 18:46:13.2 & -2:39:29 & 0.10 & 43.1 & 13.8 & $  6.7 \times 10^{ 2 }$ & $  6.7 \times 10^{ 22 }$ & $  4.6 \times 10^{ 22 }$ & 20.6 & 1.8 & 16.2 &  \\
96 & 18:45:55.3 & -2:39:13 & 0.35 & 129.6 & 15.6 & $    7 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 20.4 & 2.3 & 14.7 &  \\
97 & 18:45:46.6 & -2:38:54 & 0.57 & 217.9 & 35.4 & $  8.7 \times 10^{ 3 }$ & $  9.5 \times 10^{ 21 }$ & $  7.9 \times 10^{ 21 }$ & 20.3 & 2.2 & 15.1 & -- \\
98 & 18:46:07.9 & -2:39:03 & 0.56 & 421.1 & 59.8 & $  3.8 \times 10^{ 4 }$ & $  1.9 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 24.2 & 2.0 & 14.8 &  \\
99 & 18:46:13.0 & -2:39:09 & 0.28 & 443.3 & 196.1 & $  8.7 \times 10^{ 3 }$ & $  8.2 \times 10^{ 22 }$ & $  4.6 \times 10^{ 22 }$ & 21.3 & 1.8 & 15.9 &  \\
100 & 18:46:20.9 & -2:39:07 & 0.22 & 39.3 & 1.8 & $  2.9 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 22.3 & 2.1 & 14.6 &  \\
101 & 18:46:01.2 & -2:39:14 & 0.10 & 21.7 & 3.5 & $  2.2 \times 10^{ 3 }$ & $  2.9 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 25.7 & 1.9 & 15.2 &  \\
102 & 18:45:54.1 & -2:38:56 & 0.16 & 25.7 & 2.6 & $    1 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 19.6 & 2.3 & 15.2 &  \\
103 & 18:46:19.6 & -2:38:49 & 0.30 & 72.2 & 3.1 & $  4.3 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 22.0 & 2.1 & 14.7 &  \\
104 & 18:46:03.7 & -2:38:48 & 0.34 & 319.3 & 99.8 & $  4.1 \times 10^{ 4 }$ & $  3.9 \times 10^{ 22 }$ & $  2.7 \times 10^{ 22 }$ & 27.3 & 1.9 & 15.7 &  \\
105 & 18:45:59.4 & -2:38:32 & 0.27 & 50.7 & 2.3 & $  3.2 \times 10^{ 3 }$ & $    1 \times 10^{ 22 }$ & $  9.6 \times 10^{ 21 }$ & 22.6 & 2.1 & 14.7 &  \\
106 & 18:45:54.1 & -2:38:28 & 0.28 & 78.3 & 16.8 & $  2.9 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 19.7 & 2.3 & 15.3 &  \\
107 & 18:46:04.3 & -2:38:24 & 0.27 & 198.3 & 54.8 & $  1.1 \times 10^{ 4 }$ & $  3.7 \times 10^{ 22 }$ & $  2.7 \times 10^{ 22 }$ & 22.5 & 2.1 & 14.6 &  \\
108 & 18:46:17.3 & -2:38:17 & 0.40 & 192.4 & 40.4 & $  8.7 \times 10^{ 3 }$ & $  1.7 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 21.9 & 2.0 & 14.8 &  \\
109 & 18:45:49.1 & -2:38:26 & 0.24 & 33.3 & 2.0 & $  1.6 \times 10^{ 3 }$ & $  8.4 \times 10^{ 21 }$ & $  7.9 \times 10^{ 21 }$ & 20.7 & 2.2 & 14.9 & -- \\
110 & 18:46:21.4 & -2:37:55 & 0.29 & 67.1 & 5.2 & $  4.5 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 23.0 & 2.0 & 14.7 &  \\
111 & 18:46:06.3 & -2:38:07 & 0.09 & 13.0 & 0.8 & $  7.4 \times 10^{ 2 }$ & $  2.4 \times 10^{ 22 }$ & $  2.3 \times 10^{ 22 }$ & 21.5 & 2.2 & 14.6 &  \\
112 & 18:46:16.3 & -2:37:53 & 0.21 & 49.8 & 7.8 & $  2.3 \times 10^{ 3 }$ & $  1.6 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 22.0 & 2.0 & 14.8 &  \\

\hspace{0.1 cm}
\vspace{0.2 cm}
\enddata
\label{tab:tab_W43_south_leaves}
\end{deluxetable*}
% \end{deluxetable}
% \clearpage
 
%\clearpage
\footnotesize  
% \clearpage
\LongTables % optionally

 \begin{deluxetable*}{ l l l l l l l l lllll} 
\tablecaption{W33 dendrogram leaves parameters.}
%\tablewidth{0pt}
  \startdata
  \hline
  \hline

Leaf & RA & DEC & $r_{eff}$ & mass&corrected mass & luminosity & $\langle N_{\rm H_2} \rangle$ & merge level &  $\langle T_{d} \rangle$ & ${\beta}$ & $T_{bol}$&$ \langle N_{\rm H_2} \rangle \geq 50\ \sigma$ \\
 &(J2000)  &(J2000)   & $(\mathrm{pc})$ & $(\mathrm{M_{\odot}})$& $(\mathrm{M_{\odot}})$ & $(\mathrm{L_{\odot}})$ & $(\mathrm{cm^{-2}})$ &$(\mathrm{cm^{-2}})$ & $(\mathrm{K})$ &  & $(\mathrm{K})$& \\
\\
 \hline
1 & 18:14:22.7 & -18:04:34 & 0.13 & 13.0 & 0.9 & $  3.7 \times 10^{ 2 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 21.2 & 1.9 & 15.3 & -- \\
2 & 18:14:17.4 & -18:04:08 & 0.30 & 93.7 & 16.3 & $  2.9 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 22.5 & 1.8 & 15.2 & -- \\
3 & 18:14:20.5 & -18:04:02 & 0.10 & 7.3 & 0.7 & $  2.5 \times 10^{ 2 }$ & $  1.1 \times 10^{ 22 }$ & $  9.6 \times 10^{ 21 }$ & 22.7 & 1.8 & 15.1 & -- \\
4 & 18:14:23.0 & -18:03:14 & 0.26 & 59.5 & 6.5 & $  1.9 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 22.0 & 1.9 & 15.1 & -- \\
5 & 18:14:18.3 & -18:03:08 & 0.16 & 23.3 & 1.7 & $  9.9 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 24.1 & 1.7 & 15.2 & -- \\
6 & 18:14:09.9 & -18:03:07 & 0.18 & 30.3 & 1.3 & $  1.8 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 25.9 & 1.7 & 15.6 & -- \\
7 & 18:14:25.9 & -18:02:38 & 0.13 & 15.2 & 0.9 & $  4.3 \times 10^{ 2 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 21.4 & 1.9 & 15.3 & -- \\
8 & 18:14:16.9 & -18:02:22 & 0.24 & 53.7 & 4.0 & $  2.8 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 25.5 & 1.7 & 15.5 & -- \\
9 & 18:14:04.0 & -18:02:31 & 0.12 & 20.6 & 1.5 & $  9.4 \times 10^{ 2 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 24.4 & 1.7 & 15.2 &  \\
10 & 18:14:13.4 & -18:02:31 & 0.13 & 15.5 & 1.1 & $  9.3 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 26.2 & 1.7 & 15.7 & -- \\
11 & 18:13:49.0 & -18:02:15 & 0.09 & 13.9 & 2.8 & $  2.4 \times 10^{ 2 }$ & $  2.6 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 18.8 & 2.1 & 16.9 &  \\
12 & 18:14:04.4 & -18:02:00 & 0.11 & 16.6 & 0.7 & $  7.1 \times 10^{ 2 }$ & $  1.8 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 24.3 & 1.7 & 15.2 & -- \\
13 & 18:13:53.6 & -18:02:10 & 0.04 & 9.3 & 1.4 & $  1.8 \times 10^{ 2 }$ & $  6.8 \times 10^{ 22 }$ & $  5.8 \times 10^{ 22 }$ & 23.5 & 1.5 & 15.6 &  \\
14 & 18:14:09.0 & -18:01:56 & 0.12 & 17.8 & 1.4 & $  7.2 \times 10^{ 2 }$ & $  1.8 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 24.1 & 1.7 & 15.2 & -- \\
15 & 18:13:53.5 & -18:01:47 & 0.21 & 323.5 & 141.7 & $  1.1 \times 10^{ 4 }$ & $    1 \times 10^{ 23 }$ & $  5.8 \times 10^{ 22 }$ & 23.0 & 1.8 & 16.4 &  \\
16 & 18:13:48.9 & -18:01:47 & 0.15 & 46.8 & 4.6 & $  9.6 \times 10^{ 2 }$ & $  2.8 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 19.3 & 2.1 & 16.3 &  \\
17 & 18:14:01.6 & -18:01:26 & 0.19 & 51.6 & 6.9 & $  2.2 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 24.2 & 1.7 & 15.2 &  \\
18 & 18:13:56.4 & -18:01:40 & 0.07 & 13.2 & 3.4 & $  1.4 \times 10^{ 3 }$ & $  4.2 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 28.6 & 1.7 & 16.5 &  \\
19 & 18:14:06.7 & -18:01:24 & 0.15 & 40.3 & 6.7 & $  1.6 \times 10^{ 3 }$ & $  2.5 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 24.5 & 1.7 & 15.3 &  \\
20 & 18:13:58.5 & -18:01:09 & 0.19 & 45.1 & 3.5 & $  2.6 \times 10^{ 3 }$ & $  1.8 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 25.1 & 1.8 & 15.3 & -- \\
21 & 18:13:51.2 & -18:01:32 & 0.05 & 6.5 & 0.2 & $  1.5 \times 10^{ 2 }$ & $    4 \times 10^{ 22 }$ & $  3.8 \times 10^{ 22 }$ & 20.1 & 2.1 & 15.9 &  \\
22 & 18:13:55.1 & -18:01:19 & 0.15 & 111.0 & 44.8 & $  5.3 \times 10^{ 3 }$ & $  7.4 \times 10^{ 22 }$ & $  4.4 \times 10^{ 22 }$ & 25.1 & 1.7 & 15.2 &  \\
23 & 18:14:03.5 & -18:01:00 & 0.13 & 24.8 & 1.5 & $  1.1 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 24.4 & 1.7 & 15.2 &  \\
24 & 18:14:06.9 & -18:00:40 & 0.23 & 176.9 & 90.9 & $  9.4 \times 10^{ 3 }$ & $  4.7 \times 10^{ 22 }$ & $  2.3 \times 10^{ 22 }$ & 28.8 & 1.5 & 16.9 &  \\
25 & 18:14:21.5 & -18:00:47 & 0.08 & 6.6 & 0.3 & $  2.1 \times 10^{ 2 }$ & $  1.6 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 21.9 & 1.9 & 15.1 & -- \\
26 & 18:14:14.6 & -18:00:37 & 0.16 & 31.5 & 2.2 & $  1.3 \times 10^{ 3 }$ & $  1.7 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 23.3 & 1.8 & 15.0 & -- \\
27 & 18:14:04.9 & -18:00:36 & 0.07 & 8.6 & 0.9 & $  6.4 \times 10^{ 2 }$ & $  2.5 \times 10^{ 22 }$ & $  2.3 \times 10^{ 22 }$ & 27.8 & 1.6 & 16.3 &  \\
28 & 18:13:49.9 & -18:00:21 & 0.17 & 59.2 & 10.8 & $  2.1 \times 10^{ 3 }$ & $    3 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 23.6 & 1.7 & 15.1 &  \\
29 & 18:14:27.9 & -18:00:27 & 0.08 & 9.4 & 0.9 & $  2.2 \times 10^{ 2 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 19.6 & 2.1 & 15.9 &  \\
30 & 18:14:27.7 & -16:00:00 & 0.11 & 16.8 & 1.5 & $  4.1 \times 10^{ 2 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 19.4 & 2.1 & 15.9 & -- \\
31 & 18:14:13.4 & -17:59:50 & 0.15 & 34.2 & 4.3 & $  1.2 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 21.7 & 1.9 & 15.1 &  \\
32 & 18:13:49.2 & -17:59:36 & 0.10 & 19.8 & 2.2 & $    9 \times 10^{ 2 }$ & $  2.8 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 24.6 & 1.7 & 15.2 &  \\
33 & 18:14:11.2 & -17:59:17 & 0.24 & 84.6 & 10.7 & $  2.9 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 21.7 & 1.9 & 15.1 &  \\
34 & 18:14:14.8 & -17:59:13 & 0.14 & 26.8 & 1.4 & $  9.3 \times 10^{ 2 }$ & $  1.9 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 22.0 & 1.9 & 15.1 &  \\
35 & 18:14:07.7 & -17:59:13 & 0.12 & 19.8 & 1.1 & $  9.3 \times 10^{ 2 }$ & $  1.8 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 24.4 & 1.7 & 15.2 & -- \\
36 & 18:14:18.7 & -17:59:10 & 0.16 & 33.1 & 2.5 & $  1.3 \times 10^{ 3 }$ & $  1.8 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 22.0 & 1.9 & 15.0 & -- \\
37 & 18:13:52.9 & -17:58:47 & 0.19 & 39.5 & 2.0 & $  3.7 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 29.3 & 1.6 & 17.2 & -- \\
38 & 18:14:27.7 & -17:58:37 & 0.34 & 160.8 & 9.2 & $  4.9 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 21.1 & 2.0 & 15.3 &  \\
39 & 18:14:33.8 & -17:58:10 & 0.20 & 52.9 & 2.7 & $  1.3 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 20.1 & 2.0 & 15.7 &  \\
40 & 18:14:25.2 & -17:57:59 & 0.17 & 41.0 & 2.0 & $  2.4 \times 10^{ 3 }$ & $  1.9 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 25.3 & 1.7 & 15.5 &  \\
41 & 18:14:10.4 & -17:58:13 & 0.07 & 8.2 & 0.6 & $  2.7 \times 10^{ 2 }$ & $  2.7 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 21.6 & 2.0 & 15.1 &  \\
42 & 18:14:17.2 & -17:57:37 & 0.20 & 51.1 & 3.3 & $    6 \times 10^{ 3 }$ & $  1.7 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 27.8 & 1.8 & 16.4 & -- \\
43 & 18:14:12.0 & -17:57:34 & 0.15 & 84.7 & 16.9 & $  3.1 \times 10^{ 3 }$ & $    5 \times 10^{ 22 }$ & $    4 \times 10^{ 22 }$ & 22.7 & 1.9 & 15.0 &  \\
44 & 18:14:10.4 & -17:57:36 & 0.08 & 20.9 & 2.3 & $  8.4 \times 10^{ 2 }$ & $  4.5 \times 10^{ 22 }$ & $    4 \times 10^{ 22 }$ & 23.1 & 1.9 & 14.9 &  \\
45 & 18:14:00.6 & -17:57:20 & 0.24 & 62.5 & 4.3 & $  4.5 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 30.4 & 1.4 & 17.7 & -- \\
46 & 18:14:05.8 & -17:57:23 & 0.10 & 29.8 & 7.6 & $  1.5 \times 10^{ 3 }$ & $  4.2 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 25.5 & 1.7 & 15.4 &  \\
47 & 18:14:29.0 & -17:57:18 & 0.17 & 44.6 & 2.9 & $  2.2 \times 10^{ 3 }$ & $  2.2 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 25.2 & 1.7 & 15.4 &  \\
48 & 18:14:26.5 & -17:57:19 & 0.11 & 19.2 & 1.7 & $  1.2 \times 10^{ 3 }$ & $  2.2 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 28.3 & 1.5 & 16.5 &  \\
49 & 18:14:13.2 & -17:57:17 & 0.05 & 8.4 & 0.6 & $  4.8 \times 10^{ 2 }$ & $    4 \times 10^{ 22 }$ & $  3.7 \times 10^{ 22 }$ & 25.1 & 1.8 & 15.1 &  \\
50 & 18:14:06.4 & -17:56:44 & 0.11 & 46.5 & 7.3 & $  1.9 \times 10^{ 3 }$ & $  5.9 \times 10^{ 22 }$ & $    5 \times 10^{ 22 }$ & 24.7 & 1.7 & 15.2 &  \\
51 & 18:14:13.5 & -17:56:53 & 0.04 & 5.6 & 0.7 & $  5.4 \times 10^{ 2 }$ & $  4.3 \times 10^{ 22 }$ & $  3.8 \times 10^{ 22 }$ & 26.7 & 1.8 & 15.5 &  \\
52 & 18:14:36.3 & -17:56:28 & 0.28 & 145.0 & 32.4 & $  2.6 \times 10^{ 3 }$ & $  2.6 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 19.3 & 2.1 & 16.5 &  \\
53 & 18:13:57.5 & -17:56:18 & 0.22 & 43.5 & 1.3 & $  2.6 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 29.5 & 1.4 & 17.3 & -- \\
54 & 18:14:10.8 & -17:56:37 & 0.13 & 121.9 & 32.4 & $  7.4 \times 10^{ 3 }$ & $    1 \times 10^{ 23 }$ & $  7.4 \times 10^{ 22 }$ & 25.2 & 1.8 & 14.8 &  \\
55 & 18:14:44.5 & -17:56:28 & 0.10 & 13.5 & 1.8 & $  2.5 \times 10^{ 2 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 19.1 & 2.1 & 16.5 &  \\
56 & 18:14:14.2 & -17:56:18 & 0.08 & 21.6 & 1.8 & $    5 \times 10^{ 3 }$ & $  4.8 \times 10^{ 22 }$ & $  4.4 \times 10^{ 22 }$ & 31.7 & 1.8 & 18.7 &  \\
57 & 18:14:43.2 & -17:56:14 & 0.10 & 12.6 & 1.6 & $  2.8 \times 10^{ 2 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 20.1 & 2.0 & 15.8 &  \\
58 & 18:14:38.4 & -17:56:03 & 0.10 & 15.1 & 1.4 & $    3 \times 10^{ 2 }$ & $  2.2 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 19.5 & 2.1 & 16.2 &  \\
59 & 18:14:27.1 & -17:55:50 & 0.15 & 36.2 & 3.7 & $  1.5 \times 10^{ 3 }$ & $  2.3 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 28.2 & 1.4 & 16.4 &  \\
60 & 18:14:24.7 & -17:55:55 & 0.09 & 11.8 & 0.9 & $    5 \times 10^{ 2 }$ & $  2.1 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 29.8 & 1.3 & 17.1 &  \\
61 & 18:14:09.5 & -17:55:55 & 0.05 & 28.4 & 0.7 & $  1.3 \times 10^{ 3 }$ & $  1.7 \times 10^{ 23 }$ & $  1.7 \times 10^{ 23 }$ & 26.3 & 1.6 & 15.2 &  \\
62 & 18:14:13.3 & -17:55:40 & 0.15 & 566.2 & 292.5 & $  1.4 \times 10^{ 5 }$ & $  3.4 \times 10^{ 23 }$ & $  1.7 \times 10^{ 23 }$ & 38.2 & 1.7 & 19.8 &  \\
63 & 18:14:10.2 & -17:55:43 & 0.04 & 20.0 & 0.4 & $  1.2 \times 10^{ 3 }$ & $  1.7 \times 10^{ 23 }$ & $  1.7 \times 10^{ 23 }$ & 27.3 & 1.7 & 15.3 &  \\
64 & 18:14:36.5 & -17:55:00 & 0.38 & 441.0 & 198.5 & $  1.7 \times 10^{ 4 }$ & $  4.2 \times 10^{ 22 }$ & $  2.3 \times 10^{ 22 }$ & 22.7 & 1.8 & 15.8 &  \\
65 & 18:14:11.0 & -17:55:33 & 0.05 & 27.9 & 6.0 & $  3.1 \times 10^{ 3 }$ & $  1.8 \times 10^{ 23 }$ & $  1.4 \times 10^{ 23 }$ & 29.7 & 1.8 & 15.7 &  \\
66 & 18:14:25.7 & -17:55:20 & 0.12 & 23.8 & 1.3 & $  9.6 \times 10^{ 2 }$ & $  2.3 \times 10^{ 22 }$ & $  2.2 \times 10^{ 22 }$ & 26.1 & 1.5 & 15.7 &  \\
67 & 18:14:15.6 & -17:55:18 & 0.07 & 29.5 & 3.0 & $  8.6 \times 10^{ 3 }$ & $  9.8 \times 10^{ 22 }$ & $  8.8 \times 10^{ 22 }$ & 31.4 & 2.0 & 16.2 &  \\
68 & 18:14:13.1 & -17:55:07 & 0.18 & 625.6 & 255.3 & $  6.8 \times 10^{ 4 }$ & $  2.8 \times 10^{ 23 }$ & $  1.7 \times 10^{ 23 }$ & 30.2 & 1.7 & 15.7 &  \\
69 & 18:14:00.6 & -17:54:52 & 0.34 & 120.6 & 9.8 & $  6.8 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 28.5 & 1.5 & 16.7 & -- \\
70 & 18:14:16.7 & -17:54:58 & 0.06 & 21.2 & 2.7 & $  1.4 \times 10^{ 3 }$ & $  7.2 \times 10^{ 22 }$ & $  6.3 \times 10^{ 22 }$ & 25.3 & 1.8 & 14.9 &  \\
71 & 18:14:30.4 & -17:54:13 & 0.37 & 307.3 & 55.4 & $  1.2 \times 10^{ 4 }$ & $  3.2 \times 10^{ 22 }$ & $  2.6 \times 10^{ 22 }$ & 24.3 & 1.7 & 15.3 &  \\
72 & 18:14:41.7 & -17:54:23 & 0.21 & 160.1 & 48.9 & $  4.1 \times 10^{ 3 }$ & $  5.1 \times 10^{ 22 }$ & $  3.5 \times 10^{ 22 }$ & 22.0 & 1.8 & 16.7 &  \\
73 & 18:14:18.8 & -17:54:32 & 0.03 & 4.8 & 0.6 & $  1.4 \times 10^{ 2 }$ & $  8.7 \times 10^{ 22 }$ & $  7.6 \times 10^{ 22 }$ & 22.5 & 1.8 & 15.2 &  \\
74 & 18:14:25.0 & -17:53:58 & 0.31 & 354.1 & 153.9 & $  1.3 \times 10^{ 4 }$ & $  5.1 \times 10^{ 22 }$ & $  2.9 \times 10^{ 22 }$ & 24.9 & 1.6 & 15.6 &  \\
75 & 18:14:18.2 & -17:54:26 & 0.07 & 28.5 & 5.0 & $  6.6 \times 10^{ 2 }$ & $  9.3 \times 10^{ 22 }$ & $  7.6 \times 10^{ 22 }$ & 22.6 & 1.7 & 15.4 &  \\
76 & 18:14:15.1 & -17:54:19 & 0.07 & 11.4 & 0.7 & $  6.2 \times 10^{ 2 }$ & $  2.9 \times 10^{ 22 }$ & $  2.7 \times 10^{ 22 }$ & 23.8 & 1.9 & 14.9 &  \\
77 & 18:14:19.5 & -17:54:12 & 0.05 & 11.3 & 1.1 & $  2.9 \times 10^{ 2 }$ & $  6.9 \times 10^{ 22 }$ & $  6.3 \times 10^{ 22 }$ & 22.1 & 1.8 & 15.3 &  \\
78 & 18:14:40.9 & -17:53:52 & 0.07 & 17.2 & 3.1 & $  4.3 \times 10^{ 2 }$ & $  5.1 \times 10^{ 22 }$ & $  4.2 \times 10^{ 22 }$ & 23.5 & 1.6 & 15.5 &  \\
79 & 18:14:42.5 & -17:53:33 & 0.18 & 113.7 & 22.2 & $  1.7 \times 10^{ 3 }$ & $  5.3 \times 10^{ 22 }$ & $  4.2 \times 10^{ 22 }$ & 19.9 & 1.9 & 16.7 &  \\
80 & 18:14:21.9 & -17:53:19 & 0.20 & 95.8 & 11.9 & $    3 \times 10^{ 3 }$ & $  3.3 \times 10^{ 22 }$ & $  2.9 \times 10^{ 22 }$ & 21.5 & 2.0 & 15.2 &  \\
81 & 18:14:10.0 & -17:53:17 & 0.16 & 34.8 & 2.9 & $  1.7 \times 10^{ 3 }$ & $  1.8 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 26.2 & 1.6 & 15.7 & -- \\
82 & 18:14:02.1 & -17:53:17 & 0.13 & 16.5 & 1.2 & $  6.8 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 24.1 & 1.7 & 15.2 & -- \\
83 & 18:14:35.0 & -17:53:07 & 0.19 & 93.6 & 19.1 & $  2.2 \times 10^{ 3 }$ & $  3.6 \times 10^{ 22 }$ & $  2.9 \times 10^{ 22 }$ & 21.8 & 1.8 & 15.5 &  \\
84 & 18:14:32.2 & -17:53:00 & 0.13 & 41.5 & 4.4 & $    1 \times 10^{ 3 }$ & $  3.6 \times 10^{ 22 }$ & $  3.2 \times 10^{ 22 }$ & 21.3 & 1.9 & 15.5 &  \\
85 & 18:14:02.8 & -17:52:36 & 0.22 & 48.6 & 8.4 & $  2.3 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 23.9 & 1.8 & 15.1 & -- \\
86 & 18:14:32.8 & -17:52:40 & 0.07 & 13.6 & 0.4 & $  3.2 \times 10^{ 2 }$ & $  3.5 \times 10^{ 22 }$ & $  3.4 \times 10^{ 22 }$ & 20.8 & 1.9 & 15.6 &  \\
87 & 18:14:06.0 & -17:52:13 & 0.34 & 115.4 & 13.3 & $    5 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 23.3 & 1.8 & 15.0 & -- \\
88 & 18:14:43.5 & -17:52:35 & 0.07 & 16.6 & 0.7 & $  4.7 \times 10^{ 2 }$ & $  4.3 \times 10^{ 22 }$ & $  4.1 \times 10^{ 22 }$ & 23.1 & 1.7 & 15.2 &  \\
89 & 18:14:09.8 & -17:52:07 & 0.20 & 38.1 & 2.8 & $  1.4 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 22.5 & 1.9 & 15.0 & -- \\
90 & 18:14:43.8 & -17:52:20 & 0.07 & 17.4 & 1.3 & $  6.2 \times 10^{ 2 }$ & $  4.5 \times 10^{ 22 }$ & $  4.1 \times 10^{ 22 }$ & 24.5 & 1.6 & 15.3 &  \\
91 & 18:14:39.5 & -17:52:22 & 0.03 & 6.2 & 2.4 & $  1.6 \times 10^{ 2 }$ & $  1.3 \times 10^{ 23 }$ & $  8.1 \times 10^{ 22 }$ & 24.7 & 1.5 & 15.4 &  \\
92 & 18:14:38.5 & -17:51:57 & 0.16 & 312.6 & 167.1 & $  1.9 \times 10^{ 4 }$ & $  1.7 \times 10^{ 23 }$ & $  8.1 \times 10^{ 22 }$ & 27.8 & 1.5 & 16.2 &  \\
93 & 18:14:28.0 & -17:52:07 & 0.13 & 46.0 & 4.6 & $  1.4 \times 10^{ 3 }$ & $  4.1 \times 10^{ 22 }$ & $  3.7 \times 10^{ 22 }$ & 22.3 & 1.8 & 15.2 &  \\
94 & 18:14:30.7 & -17:52:07 & 0.12 & 44.8 & 3.9 & $  7.3 \times 10^{ 2 }$ & $  4.3 \times 10^{ 22 }$ & $    4 \times 10^{ 22 }$ & 20.6 & 1.8 & 16.1 &  \\
95 & 18:14:46.8 & -17:52:10 & 0.06 & 8.7 & 0.5 & $  4.4 \times 10^{ 2 }$ & $    3 \times 10^{ 22 }$ & $  2.8 \times 10^{ 22 }$ & 26.3 & 1.6 & 15.6 &  \\
96 & 18:14:34.4 & -17:51:53 & 0.20 & 201.5 & 60.6 & $  3.7 \times 10^{ 3 }$ & $  6.9 \times 10^{ 22 }$ & $  4.8 \times 10^{ 22 }$ & 21.3 & 1.8 & 16.0 &  \\
97 & 18:14:46.1 & -17:51:56 & 0.08 & 13.9 & 0.9 & $  5.1 \times 10^{ 2 }$ & $    3 \times 10^{ 22 }$ & $  2.8 \times 10^{ 22 }$ & 24.8 & 1.6 & 15.3 &  \\
98 & 18:14:23.0 & -17:51:47 & 0.17 & 37.4 & 2.5 & $  1.5 \times 10^{ 3 }$ & $  1.9 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 23.5 & 1.8 & 15.1 &  \\
99 & 18:14:36.9 & -17:50:38 & 0.10 & 20.2 & 1.4 & $  5.1 \times 10^{ 2 }$ & $  2.8 \times 10^{ 22 }$ & $  2.6 \times 10^{ 22 }$ & 21.4 & 1.9 & 15.4 &  \\
100 & 18:14:38.2 & -17:49:48 & 0.17 & 53.3 & 2.6 & $  8.1 \times 10^{ 2 }$ & $  2.7 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 18.2 & 2.2 & 17.6 &  \\
101 & 18:14:18.7 & -17:49:21 & 0.17 & 29.0 & 1.0 & $  6.9 \times 10^{ 2 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 20.3 & 2.0 & 15.6 & -- \\
102 & 18:14:35.1 & -17:48:28 & 0.13 & 22.1 & 1.0 & $  3.7 \times 10^{ 2 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 18.1 & 2.2 & 17.4 &  \\

\hspace{0.1 cm}
\vspace{0.2 cm}
\enddata
\label{tab:tab_W33_leaves}
\end{deluxetable*}
% \end{deluxetable}
% \clearpage
\hspace{-1 cm}
%\vspace{3 cm}
%\clearpage
\footnotesize  
 \clearpage
\LongTables % optionally

 \begin{deluxetable*}{ l l l l l l l l lllll} 
\tablecaption{G10.2-0.3 dendrogram leaves parameters.}
%\tablewidth{0pt}
  \startdata
  \hline
  \hline
Leaf & RA & DEC & $r_{eff}$ & mass&corrected mass & luminosity & $\langle N_{\rm H_2} \rangle$ & merge level &  $\langle T_{d} \rangle$ & ${\beta}$ & $T_{bol}$&$ \langle N_{\rm H_2} \rangle \geq 50\ \sigma$ \\
 &(J2000)  &(J2000)   & $(\mathrm{pc})$ & $(\mathrm{M_{\odot}})$& $(\mathrm{M_{\odot}})$ & $(\mathrm{L_{\odot}})$ & $(\mathrm{cm^{-2}})$ &$(\mathrm{cm^{-2}})$ & $(\mathrm{K})$ &  & $(\mathrm{K})$& \\
\\
 \hline
1 & 18:09:22.3 & -20:21:43 & 0.18 & 38.7 & 4.5 & $  1.6 \times 10^{ 3 }$ & $  1.8 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 27.3 & 1.4 & 16.1 &  \\
2 & 18:09:26.6 & -20:21:29 & 0.42 & 461.6 & 145.0 & $  2.9 \times 10^{ 4 }$ & $  3.7 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 27.6 & 1.6 & 16.2 &  \\
3 & 18:09:25.4 & -20:21:10 & 0.12 & 28.8 & 2.2 & $    3 \times 10^{ 3 }$ & $  2.8 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 30.4 & 1.6 & 17.8 &  \\
4 & 18:09:21.7 & -20:21:05 & 0.19 & 57.7 & 11.3 & $  3.8 \times 10^{ 3 }$ & $  2.2 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 28.2 & 1.5 & 16.5 &  \\
5 & 18:09:31.4 & -20:21:03 & 0.09 & 8.0 & 0.3 & $  6.7 \times 10^{ 2 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 34.2 & 1.2 & 20.3 & -- \\
6 & 18:09:15.8 & -20:20:46 & 0.36 & 144.4 & 7.3 & $  4.4 \times 10^{ 3 }$ & $  1.6 \times 10^{ 22 }$ & $  1.5 \times 10^{ 22 }$ & 27.9 & 1.3 & 16.3 & -- \\
7 & 18:09:26.2 & -20:20:50 & 0.20 & 77.2 & 17.2 & $  1.5 \times 10^{ 4 }$ & $  2.8 \times 10^{ 22 }$ & $  2.2 \times 10^{ 22 }$ & 31.8 & 1.7 & 19.2 &  \\
8 & 18:09:31.9 & -20:20:37 & 0.24 & 70.7 & 6.0 & $    6 \times 10^{ 3 }$ & $  1.7 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 34.3 & 1.2 & 20.4 & -- \\
9 & 18:09:19.0 & -20:20:38 & 0.27 & 84.9 & 3.0 & $  1.1 \times 10^{ 4 }$ & $  1.7 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 29.9 & 1.6 & 17.7 & -- \\
10 & 18:09:33.9 & -20:20:29 & 0.15 & 25.0 & 1.6 & $  1.8 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 34.5 & 1.2 & 20.3 & -- \\
11 & 18:09:30.2 & -20:20:13 & 0.21 & 65.4 & 10.6 & $  1.6 \times 10^{ 4 }$ & $  2.1 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 34.8 & 1.6 & 22.5 &  \\
12 & 18:09:38.0 & -20:19:51 & 0.14 & 38.8 & 5.9 & $  2.5 \times 10^{ 3 }$ & $  2.7 \times 10^{ 22 }$ & $  2.3 \times 10^{ 22 }$ & 28.6 & 1.5 & 16.6 &  \\
13 & 18:09:26.5 & -20:19:52 & 0.11 & 21.9 & 1.4 & $  7.9 \times 10^{ 3 }$ & $  2.4 \times 10^{ 22 }$ & $  2.2 \times 10^{ 22 }$ & 36.1 & 1.7 & 24.4 &  \\
14 & 18:09:21.4 & -20:19:24 & 0.54 & 778.4 & 226.9 & $  2.1 \times 10^{ 5 }$ & $  3.8 \times 10^{ 22 }$ & $  2.7 \times 10^{ 22 }$ & 32.4 & 1.8 & 19.6 &  \\
15 & 18:09:39.3 & -20:19:37 & 0.24 & 141.7 & 46.4 & $  6.6 \times 10^{ 3 }$ & $  3.4 \times 10^{ 22 }$ & $  2.3 \times 10^{ 22 }$ & 27.7 & 1.4 & 16.2 &  \\
16 & 18:09:32.3 & -20:19:29 & 0.16 & 25.7 & 1.3 & $  4.2 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 32.6 & 1.6 & 20.0 & -- \\
17 & 18:09:12.0 & -20:19:18 & 0.25 & 87.7 & 4.5 & $  3.2 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 29.1 & 1.2 & 16.8 &  \\
18 & 18:09:27.4 & -20:19:16 & 0.21 & 144.9 & 22.3 & $  6.7 \times 10^{ 4 }$ & $  4.8 \times 10^{ 22 }$ & $  4.1 \times 10^{ 22 }$ & 35.4 & 1.9 & 21.9 &  \\
19 & 18:09:28.6 & -20:19:02 & 0.24 & 178.2 & 7.4 & $  6.4 \times 10^{ 4 }$ & $  4.6 \times 10^{ 22 }$ & $  4.4 \times 10^{ 22 }$ & 32.9 & 1.9 & 19.4 &  \\
20 & 18:09:13.9 & -20:19:05 & 0.15 & 30.6 & 1.3 & $  6.3 \times 10^{ 3 }$ & $  1.8 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 33.8 & 1.6 & 21.3 &  \\
21 & 18:09:36.6 & -20:18:43 & 0.43 & 811.9 & 205.8 & $  2.2 \times 10^{ 4 }$ & $  6.3 \times 10^{ 22 }$ & $  4.7 \times 10^{ 22 }$ & 24.8 & 1.5 & 15.5 &  \\
22 & 18:09:30.7 & -20:18:52 & 0.21 & 107.8 & 10.0 & $  1.3 \times 10^{ 4 }$ & $  3.5 \times 10^{ 22 }$ & $  3.2 \times 10^{ 22 }$ & 29.1 & 1.7 & 16.9 &  \\
23 & 18:09:23.1 & -20:18:45 & 0.17 & 61.2 & 5.6 & $  1.8 \times 10^{ 4 }$ & $  2.9 \times 10^{ 22 }$ & $  2.7 \times 10^{ 22 }$ & 34.2 & 1.7 & 21.7 &  \\
24 & 18:09:10.6 & -20:18:39 & 0.30 & 134.2 & 5.2 & $  4.1 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 28.3 & 1.2 & 16.4 &  \\
25 & 18:09:25.9 & -20:18:52 & 0.13 & 51.7 & 1.6 & $  1.6 \times 10^{ 4 }$ & $  4.2 \times 10^{ 22 }$ & $  4.1 \times 10^{ 22 }$ & 33.6 & 1.8 & 20.4 &  \\
26 & 18:09:09.4 & -20:18:48 & 0.13 & 24.2 & 1.2 & $  5.3 \times 10^{ 2 }$ & $  2.1 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 26.3 & 1.3 & 15.9 &  \\
27 & 18:09:28.7 & -20:18:39 & 0.18 & 107.4 & 4.2 & $  1.2 \times 10^{ 4 }$ & $  4.6 \times 10^{ 22 }$ & $  4.4 \times 10^{ 22 }$ & 29.8 & 1.6 & 17.2 &  \\
28 & 18:09:45.7 & -20:18:32 & 0.13 & 15.8 & 0.6 & $  4.9 \times 10^{ 2 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 29.2 & 1.2 & 16.8 & -- \\
29 & 18:09:31.7 & -20:18:30 & 0.14 & 44.9 & 1.6 & $  4.3 \times 10^{ 3 }$ & $  3.1 \times 10^{ 22 }$ & $    3 \times 10^{ 22 }$ & 29.6 & 1.6 & 17.2 &  \\
30 & 18:09:20.6 & -20:18:23 & 0.20 & 66.0 & 5.3 & $  1.3 \times 10^{ 4 }$ & $  2.3 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 32.7 & 1.7 & 20.1 &  \\
31 & 18:09:26.4 & -20:18:20 & 0.15 & 106.5 & 8.6 & $  1.1 \times 10^{ 4 }$ & $  6.4 \times 10^{ 22 }$ & $  5.9 \times 10^{ 22 }$ & 29.6 & 1.6 & 16.9 &  \\
32 & 18:09:46.4 & -20:18:12 & 0.18 & 34.8 & 2.2 & $  7.9 \times 10^{ 2 }$ & $  1.5 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 27.7 & 1.2 & 16.2 & -- \\
33 & 18:09:35.2 & -20:18:07 & 0.12 & 66.4 & 9.5 & $  1.2 \times 10^{ 3 }$ & $  6.9 \times 10^{ 22 }$ & $  5.9 \times 10^{ 22 }$ & 24.4 & 1.4 & 15.6 &  \\
34 & 18:09:19.6 & -20:18:02 & 0.24 & 71.7 & 3.0 & $  1.2 \times 10^{ 4 }$ & $  1.8 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 33.9 & 1.5 & 21.1 &  \\
35 & 18:09:34.1 & -20:17:57 & 0.28 & 426.2 & 88.6 & $  8.5 \times 10^{ 3 }$ & $  7.5 \times 10^{ 22 }$ & $  5.9 \times 10^{ 22 }$ & 23.6 & 1.5 & 15.5 &  \\
36 & 18:09:49.3 & -20:17:55 & 0.17 & 26.2 & 0.9 & $  7.5 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 27.8 & 1.2 & 16.3 & -- \\
37 & 18:09:41.5 & -20:17:55 & 0.11 & 15.4 & 0.6 & $    4 \times 10^{ 2 }$ & $  1.8 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 30.4 & 1.0 & 17.2 &  \\
38 & 18:09:50.4 & -20:17:47 & 0.19 & 31.5 & 1.5 & $  9.1 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 27.6 & 1.3 & 16.2 & -- \\
39 & 18:09:26.9 & -20:17:29 & 0.40 & 1051.0 & 118.4 & $  3.7 \times 10^{ 4 }$ & $  9.4 \times 10^{ 22 }$ & $  8.3 \times 10^{ 22 }$ & 25.6 & 1.5 & 15.4 &  \\
40 & 18:09:08.3 & -20:17:37 & 0.20 & 62.6 & 2.9 & $  1.2 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 24.1 & 1.4 & 15.6 &  \\
41 & 18:09:19.6 & -20:17:32 & 0.26 & 88.4 & 3.3 & $  8.1 \times 10^{ 3 }$ & $  1.9 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 33.2 & 1.3 & 19.7 &  \\
42 & 18:09:37.5 & -20:17:24 & 0.21 & 131.2 & 12.1 & $  1.7 \times 10^{ 3 }$ & $  4.4 \times 10^{ 22 }$ & $    4 \times 10^{ 22 }$ & 24.7 & 1.2 & 15.9 &  \\
43 & 18:09:50.0 & -20:17:15 & 0.14 & 16.0 & 0.7 & $  5.7 \times 10^{ 2 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 27.2 & 1.4 & 16.0 & -- \\
44 & 18:09:18.5 & -20:17:08 & 0.20 & 59.9 & 2.9 & $  4.8 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 31.8 & 1.4 & 18.6 &  \\
45 & 18:09:13.7 & -20:17:05 & 0.13 & 30.2 & 1.0 & $  3.3 \times 10^{ 3 }$ & $  2.5 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 32.9 & 1.4 & 19.6 &  \\
46 & 18:09:12.3 & -20:16:31 & 0.65 & 1071.8 & 151.4 & $  2.6 \times 10^{ 4 }$ & $  3.6 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 25.5 & 1.4 & 15.8 &  \\
47 & 18:09:50.3 & -20:16:50 & 0.26 & 57.0 & 2.7 & $  1.9 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 27.1 & 1.4 & 16.0 & -- \\
48 & 18:09:37.6 & -20:16:48 & 0.34 & 367.5 & 48.7 & $  6.1 \times 10^{ 3 }$ & $  4.6 \times 10^{ 22 }$ & $    4 \times 10^{ 22 }$ & 24.5 & 1.3 & 15.8 &  \\
49 & 18:09:28.9 & -20:16:50 & 0.23 & 379.5 & 43.0 & $  9.3 \times 10^{ 3 }$ & $    1 \times 10^{ 23 }$ & $  9.1 \times 10^{ 22 }$ & 24.1 & 1.6 & 15.4 &  \\
50 & 18:09:30.7 & -20:16:54 & 0.14 & 138.9 & 15.4 & $  3.5 \times 10^{ 3 }$ & $    1 \times 10^{ 23 }$ & $  9.1 \times 10^{ 22 }$ & 24.6 & 1.5 & 15.4 &  \\
51 & 18:09:07.6 & -20:16:48 & 0.18 & 52.5 & 1.7 & $    9 \times 10^{ 2 }$ & $  2.2 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 22.4 & 1.6 & 15.7 &  \\
52 & 18:09:15.7 & -20:16:39 & 0.18 & 69.2 & 5.3 & $    4 \times 10^{ 3 }$ & $  3.1 \times 10^{ 22 }$ & $  2.9 \times 10^{ 22 }$ & 30.2 & 1.3 & 17.4 &  \\
53 & 18:09:32.4 & -20:16:39 & 0.19 & 227.3 & 31.5 & $  4.5 \times 10^{ 3 }$ & $  8.8 \times 10^{ 22 }$ & $  7.6 \times 10^{ 22 }$ & 23.9 & 1.5 & 15.5 &  \\
54 & 18:09:34.6 & -20:16:35 & 0.20 & 196.3 & 17.5 & $  4.6 \times 10^{ 3 }$ & $    7 \times 10^{ 22 }$ & $  6.4 \times 10^{ 22 }$ & 23.5 & 1.6 & 15.4 &  \\
55 & 18:09:06.2 & -20:16:29 & 0.28 & 117.8 & 8.2 & $  1.6 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 21.1 & 1.7 & 16.1 &  \\
56 & 18:09:02.2 & -20:16:26 & 0.12 & 12.5 & 0.5 & $  1.7 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 20.5 & 1.7 & 16.2 & -- \\
57 & 18:09:32.5 & -20:16:10 & 0.20 & 171.3 & 23.0 & $  3.4 \times 10^{ 3 }$ & $    6 \times 10^{ 22 }$ & $  5.2 \times 10^{ 22 }$ & 27.6 & 1.1 & 16.2 &  \\
58 & 18:09:21.2 & -20:16:11 & 0.24 & 275.6 & 29.4 & $  6.3 \times 10^{ 3 }$ & $  6.9 \times 10^{ 22 }$ & $  6.2 \times 10^{ 22 }$ & 24.6 & 1.5 & 15.5 &  \\
59 & 18:09:24.9 & -20:15:44 & 0.78 & 4402.0 & 1525.1 & $  7.7 \times 10^{ 4 }$ & $    1 \times 10^{ 23 }$ & $  6.8 \times 10^{ 22 }$ & 23.1 & 1.5 & 15.8 &  \\
60 & 18:09:30.2 & -20:16:08 & 0.10 & 33.0 & 2.6 & $  8.1 \times 10^{ 2 }$ & $  4.7 \times 10^{ 22 }$ & $  4.4 \times 10^{ 22 }$ & 29.2 & 1.1 & 16.7 &  \\
61 & 18:09:15.0 & -20:15:34 & 0.41 & 421.6 & 52.4 & $  1.3 \times 10^{ 4 }$ & $  3.6 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 25.5 & 1.5 & 15.6 &  \\
62 & 18:09:00.0 & -20:15:40 & 0.19 & 30.2 & 1.5 & $  5.1 \times 10^{ 2 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 21.7 & 1.7 & 15.8 & -- \\
63 & 18:09:06.5 & -20:15:22 & 0.47 & 310.8 & 25.9 & $  4.7 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 21.2 & 1.7 & 16.1 &  \\
64 & 18:09:32.2 & -20:15:34 & 0.26 & 181.4 & 19.5 & $  4.5 \times 10^{ 3 }$ & $  3.9 \times 10^{ 22 }$ & $  3.5 \times 10^{ 22 }$ & 27.3 & 1.2 & 16.1 &  \\
65 & 18:09:03.2 & -20:15:37 & 0.12 & 16.0 & 0.8 & $    2 \times 10^{ 2 }$ & $  1.6 \times 10^{ 22 }$ & $  1.5 \times 10^{ 22 }$ & 20.1 & 1.8 & 16.6 & -- \\
66 & 18:08:57.7 & -20:15:29 & 0.11 & 9.0 & 0.7 & $  2.3 \times 10^{ 2 }$ & $    1 \times 10^{ 22 }$ & $  9.5 \times 10^{ 21 }$ & 24.3 & 1.5 & 15.5 & -- \\
67 & 18:09:20.9 & -20:15:09 & 0.32 & 524.3 & 109.3 & $  8.3 \times 10^{ 3 }$ & $  7.2 \times 10^{ 22 }$ & $  5.7 \times 10^{ 22 }$ & 23.4 & 1.5 & 15.8 &  \\
68 & 18:09:38.1 & -20:15:02 & 0.18 & 49.8 & 1.1 & $  8.5 \times 10^{ 2 }$ & $  2.2 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 23.6 & 1.4 & 15.7 &  \\
69 & 18:09:43.6 & -20:15:06 & 0.14 & 22.7 & 1.1 & $  4.4 \times 10^{ 2 }$ & $  1.7 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 23.4 & 1.5 & 15.6 & -- \\
70 & 18:09:40.8 & -20:14:53 & 0.13 & 22.6 & 0.7 & $  3.6 \times 10^{ 2 }$ & $  1.9 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 22.5 & 1.5 & 15.7 &  \\
71 & 18:09:03.1 & -20:14:44 & 0.26 & 92.6 & 9.6 & $    1 \times 10^{ 3 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 19.8 & 1.8 & 16.8 &  \\
72 & 18:09:26.2 & -20:14:36 & 0.12 & 38.9 & 0.8 & $  1.6 \times 10^{ 3 }$ & $  3.9 \times 10^{ 22 }$ & $  3.9 \times 10^{ 22 }$ & 27.1 & 1.4 & 15.9 &  \\
73 & 18:09:05.9 & -20:13:55 & 0.52 & 359.5 & 51.0 & $  5.5 \times 10^{ 3 }$ & $  1.9 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 21.3 & 1.7 & 15.9 &  \\
74 & 18:09:02.3 & -20:14:34 & 0.10 & 13.0 & 1.0 & $  1.5 \times 10^{ 2 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 20.0 & 1.8 & 16.7 &  \\
75 & 18:09:01.1 & -20:13:54 & 0.53 & 383.8 & 53.9 & $  4.7 \times 10^{ 3 }$ & $  1.9 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 20.5 & 1.7 & 16.4 &  \\
76 & 18:09:32.7 & -20:14:12 & 0.17 & 89.1 & 26.5 & $  1.1 \times 10^{ 3 }$ & $  4.5 \times 10^{ 22 }$ & $  3.2 \times 10^{ 22 }$ & 21.3 & 1.6 & 16.3 &  \\
77 & 18:09:33.6 & -20:14:00 & 0.09 & 23.4 & 6.8 & $  2.2 \times 10^{ 2 }$ & $  4.5 \times 10^{ 22 }$ & $  3.2 \times 10^{ 22 }$ & 20.0 & 1.7 & 17.1 &  \\
78 & 18:09:27.6 & -20:13:51 & 0.16 & 50.3 & 4.0 & $    1 \times 10^{ 3 }$ & $  2.9 \times 10^{ 22 }$ & $  2.7 \times 10^{ 22 }$ & 23.7 & 1.5 & 15.6 &  \\
79 & 18:09:01.6 & -20:13:15 & 0.18 & 33.0 & 2.9 & $  6.1 \times 10^{ 2 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 21.8 & 1.7 & 15.6 & -- \\
80 & 18:09:37.0 & -20:13:08 & 0.19 & 66.4 & 2.2 & $    1 \times 10^{ 3 }$ & $  2.6 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 21.9 & 1.6 & 15.9 &  \\
81 & 18:09:07.4 & -20:13:04 & 0.20 & 36.7 & 1.6 & $  8.1 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 22.1 & 1.7 & 15.4 & -- \\
82 & 18:09:19.6 & -20:12:50 & 0.33 & 93.8 & 3.3 & $  3.3 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 25.4 & 1.5 & 15.6 & -- \\
83 & 18:09:38.4 & -20:12:55 & 0.26 & 130.7 & 5.3 & $  1.7 \times 10^{ 3 }$ & $  2.6 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 21.6 & 1.6 & 16.1 &  \\
84 & 18:09:06.1 & -20:12:37 & 0.36 & 122.3 & 10.2 & $  2.7 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 22.4 & 1.7 & 15.5 & -- \\
85 & 18:09:22.7 & -20:12:36 & 0.41 & 167.7 & 7.8 & $  4.9 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 24.9 & 1.5 & 15.5 & -- \\
86 & 18:09:36.4 & -20:12:42 & 0.22 & 91.7 & 5.9 & $    1 \times 10^{ 3 }$ & $  2.6 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 20.6 & 1.7 & 16.5 &  \\
87 & 18:09:12.5 & -20:12:34 & 0.20 & 32.1 & 1.5 & $    1 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 24.1 & 1.6 & 15.3 & -- \\
88 & 18:09:37.6 & -20:12:25 & 0.17 & 52.4 & 3.0 & $    6 \times 10^{ 2 }$ & $  2.5 \times 10^{ 22 }$ & $  2.3 \times 10^{ 22 }$ & 20.7 & 1.6 & 16.5 &  \\
89 & 18:09:26.6 & -20:12:05 & 0.19 & 31.7 & 2.2 & $  7.1 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 23.2 & 1.6 & 15.4 & -- \\
90 & 18:09:25.0 & -20:12:05 & 0.22 & 40.7 & 1.7 & $    1 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 23.5 & 1.6 & 15.4 & -- \\
91 & 18:09:25.7 & -20:11:54 & 0.14 & 16.6 & 0.8 & $  3.6 \times 10^{ 2 }$ & $  1.2 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 23.1 & 1.6 & 15.5 & -- \\
92 & 18:09:11.6 & -20:11:40 & 0.13 & 12.0 & 1.2 & $  3.4 \times 10^{ 2 }$ & $  9.6 \times 10^{ 21 }$ & $  8.7 \times 10^{ 21 }$ & 24.2 & 1.6 & 15.4 & -- \\
93 & 18:09:31.5 & -20:11:15 & 0.51 & 237.9 & 13.5 & $  4.6 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 22.2 & 1.6 & 15.6 & -- \\
94 & 18:09:34.0 & -20:11:09 & 0.21 & 38.7 & 1.6 & $  7.1 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 22.2 & 1.6 & 15.6 & -- \\
95 & 18:09:20.0 & -20:11:18 & 0.15 & 22.2 & 1.1 & $  4.6 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 22.6 & 1.6 & 15.5 & -- \\
96 & 18:09:20.8 & -20:11:09 & 0.15 & 22.1 & 0.8 & $  4.9 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 22.7 & 1.6 & 15.4 & -- \\
97 & 18:09:31.9 & -20:10:30 & 0.15 & 18.9 & 1.6 & $  3.6 \times 10^{ 2 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 22.2 & 1.6 & 15.6 & -- \\
98 & 18:09:22.3 & -20:10:02 & 0.15 & 54.5 & 24.5 & $    9 \times 10^{ 2 }$ & $  3.2 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 22.8 & 1.5 & 15.7 &  \\
99 & 18:09:23.2 & -20:09:50 & 0.14 & 44.8 & 21.0 & $    5 \times 10^{ 2 }$ & $  3.4 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 21.1 & 1.6 & 16.4 &  \\

\hspace{0.1 cm}
\vspace{0.2 cm}
\enddata
\label{tab:tab_G102_leaves}
\end{deluxetable*}
% \end{deluxetable}
% \clearpage
 
 \footnotesize  
% \clearpage
\LongTables % optionally

 \begin{deluxetable*}{ l l l l l l l l lllll} 
\tablecaption{G10.3-0.1 dendrogram leaves parameters.}
%\tablewidth{0pt}
  \startdata
  \hline
  \hline

Leaf & RA & DEC & $r_{eff}$ & mass&corrected mass & luminosity & $\langle N_{\rm H_2} \rangle$ & merge level &  $\langle T_{d} \rangle$ & ${\beta}$ & $T_{bol}$&$ \langle N_{\rm H_2} \rangle \geq 50\ \sigma$ \\
 &(J2000)  &(J2000)   & $(\mathrm{pc})$ & $(\mathrm{M_{\odot}})$& $(\mathrm{M_{\odot}})$ & $(\mathrm{L_{\odot}})$ & $(\mathrm{cm^{-2}})$ &$(\mathrm{cm^{-2}})$ & $(\mathrm{K})$ &  & $(\mathrm{K})$& \\ \hline
1 & 18:08:59.3 & -20:11:41 & 0.07 & 19.0 & 9.0 & $  5.8 \times 10^{ 1 }$ & $  4.8 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 16.2 & 2.0 & 24.9 &  \\
2 & 18:09:01.0 & -20:11:34 & 0.21 & 186.6 & 109.5 & $  2.1 \times 10^{ 3 }$ & $  6.1 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 19.0 & 1.9 & 20.0 &  \\
3 & 18:08:55.7 & -20:11:02 & 0.17 & 43.9 & 8.7 & $  9.1 \times 10^{ 2 }$ & $  2.1 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 20.6 & 1.9 & 15.8 &  \\
4 & 18:08:54.2 & -20:10:38 & 0.11 & 17.3 & 1.8 & $  4.7 \times 10^{ 2 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 21.8 & 1.8 & 15.3 &  \\
5 & 18:09:04.2 & -20:09:57 & 0.32 & 70.1 & 9.3 & $    3 \times 10^{ 3 }$ & $  9.5 \times 10^{ 21 }$ & $  8.2 \times 10^{ 21 }$ & 25.0 & 1.6 & 15.4 & -- \\
6 & 18:09:06.5 & -20:10:23 & 0.12 & 7.6 & 0.7 & $  3.3 \times 10^{ 2 }$ & $  7.9 \times 10^{ 21 }$ & $  7.1 \times 10^{ 21 }$ & 25.3 & 1.6 & 15.5 & -- \\
7 & 18:09:00.6 & -20:10:16 & 0.19 & 31.0 & 5.7 & $  1.4 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 24.7 & 1.7 & 15.3 & -- \\
8 & 18:09:07.5 & -20:09:05 & 0.24 & 34.0 & 1.9 & $  1.4 \times 10^{ 3 }$ & $  8.5 \times 10^{ 21 }$ & $    8 \times 10^{ 21 }$ & 24.5 & 1.7 & 15.3 & -- \\
9 & 18:09:10.2 & -20:08:57 & 0.15 & 15.2 & 1.0 & $  5.8 \times 10^{ 2 }$ & $  9.4 \times 10^{ 21 }$ & $  8.7 \times 10^{ 21 }$ & 24.1 & 1.7 & 15.2 & -- \\
10 & 18:09:02.1 & -20:09:03 & 0.22 & 29.8 & 1.9 & $  1.4 \times 10^{ 3 }$ & $  8.5 \times 10^{ 21 }$ & $  7.9 \times 10^{ 21 }$ & 25.3 & 1.7 & 15.5 & -- \\
11 & 18:08:43.4 & -20:08:40 & 0.13 & 22.2 & 2.3 & $  5.4 \times 10^{ 2 }$ & $  1.8 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 20.9 & 1.9 & 15.5 &  \\
12 & 18:09:02.7 & -20:08:30 & 0.17 & 18.3 & 1.4 & $  9.2 \times 10^{ 2 }$ & $  9.1 \times 10^{ 21 }$ & $  8.4 \times 10^{ 21 }$ & 25.2 & 1.7 & 15.4 & -- \\
13 & 18:08:40.6 & -20:08:18 & 0.14 & 21.8 & 2.4 & $  7.5 \times 10^{ 2 }$ & $  1.6 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 22.6 & 1.8 & 15.1 &  \\
14 & 18:08:44.0 & -20:08:07 & 0.13 & 22.5 & 2.2 & $  6.5 \times 10^{ 2 }$ & $  1.9 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 21.7 & 1.9 & 15.2 &  \\
15 & 18:08:41.9 & -20:07:30 & 0.38 & 215.9 & 51.9 & $  7.8 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 23.2 & 1.8 & 15.2 &  \\
16 & 18:08:45.3 & -20:07:38 & 0.23 & 79.9 & 12.6 & $  2.2 \times 10^{ 3 }$ & $  2.1 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 20.9 & 2.0 & 15.4 &  \\
17 & 18:09:14.0 & -20:07:33 & 0.11 & 14.7 & 2.8 & $  3.2 \times 10^{ 2 }$ & $  1.6 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 20.8 & 1.9 & 15.6 &  \\
18 & 18:08:58.1 & -20:07:15 & 0.07 & 13.9 & 5.0 & $  3.8 \times 10^{ 2 }$ & $  4.2 \times 10^{ 22 }$ & $  2.7 \times 10^{ 22 }$ & 22.8 & 1.7 & 15.3 &  \\
19 & 18:09:16.6 & -20:07:10 & 0.06 & 5.6 & 1.6 & $  1.4 \times 10^{ 2 }$ & $  2.5 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 21.8 & 1.8 & 15.4 &  \\
20 & 18:08:51.5 & -20:07:00 & 0.13 & 26.7 & 2.7 & $  8.9 \times 10^{ 2 }$ & $  2.3 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 22.3 & 1.9 & 15.1 &  \\
21 & 18:08:59.1 & -20:07:07 & 0.10 & 34.5 & 14.0 & $  8.9 \times 10^{ 2 }$ & $  4.5 \times 10^{ 22 }$ & $  2.7 \times 10^{ 22 }$ & 23.2 & 1.7 & 15.3 &  \\
22 & 18:09:10.1 & -20:06:32 & 0.36 & 133.1 & 11.9 & $  3.7 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 22.4 & 1.8 & 15.3 & -- \\
23 & 18:08:47.8 & -20:06:51 & 0.20 & 108.5 & 34.2 & $    3 \times 10^{ 3 }$ & $  3.8 \times 10^{ 22 }$ & $  2.6 \times 10^{ 22 }$ & 22.7 & 1.7 & 15.2 &  \\
24 & 18:09:17.5 & -20:06:51 & 0.10 & 17.8 & 5.4 & $  3.1 \times 10^{ 2 }$ & $  2.6 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 20.2 & 1.9 & 16.1 &  \\
25 & 18:09:00.4 & -20:06:38 & 0.17 & 42.8 & 3.6 & $  2.3 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.9 \times 10^{ 22 }$ & 25.5 & 1.7 & 15.4 &  \\
26 & 18:08:55.7 & -20:06:07 & 0.37 & 788.8 & 439.7 & $  9.3 \times 10^{ 4 }$ & $  8.4 \times 10^{ 22 }$ & $  3.7 \times 10^{ 22 }$ & 29.0 & 1.7 & 16.4 &  \\
27 & 18:08:52.3 & -20:06:12 & 0.19 & 157.2 & 40.7 & $  7.7 \times 10^{ 3 }$ & $  6.1 \times 10^{ 22 }$ & $  4.5 \times 10^{ 22 }$ & 25.4 & 1.7 & 15.3 &  \\
28 & 18:08:49.4 & -20:06:04 & 0.19 & 271.2 & 116.9 & $  9.8 \times 10^{ 3 }$ & $    1 \times 10^{ 23 }$ & $  5.8 \times 10^{ 22 }$ & 24.1 & 1.7 & 15.3 &  \\
29 & 18:08:47.0 & -20:05:56 & 0.28 & 497.0 & 187.1 & $    7 \times 10^{ 3 }$ & $  9.3 \times 10^{ 22 }$ & $  5.8 \times 10^{ 22 }$ & 20.9 & 1.8 & 16.5 &  \\
30 & 18:09:19.9 & -20:05:20 & 0.22 & 39.0 & 1.9 & $    1 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 20.8 & 1.9 & 15.4 & -- \\
31 & 18:09:07.3 & -20:05:23 & 0.17 & 40.3 & 4.2 & $  1.5 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 24.8 & 1.6 & 15.4 &  \\
32 & 18:09:02.1 & -20:05:16 & 0.17 & 151.8 & 70.0 & $  1.9 \times 10^{ 4 }$ & $  7.5 \times 10^{ 22 }$ & $    4 \times 10^{ 22 }$ & 31.4 & 1.5 & 18.2 &  \\
33 & 18:08:35.1 & -20:05:03 & 0.14 & 12.4 & 0.5 & $  5.7 \times 10^{ 2 }$ & $  8.4 \times 10^{ 21 }$ & $  8.1 \times 10^{ 21 }$ & 23.0 & 1.9 & 15.0 & -- \\
34 & 18:09:21.5 & -20:05:02 & 0.13 & 14.4 & 0.7 & $  3.7 \times 10^{ 2 }$ & $  1.1 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 21.2 & 1.9 & 15.4 & -- \\
35 & 18:09:14.6 & -20:05:00 & 0.17 & 38.0 & 2.1 & $  7.8 \times 10^{ 2 }$ & $  1.8 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 20.3 & 1.9 & 15.8 &  \\
36 & 18:09:03.0 & -20:04:51 & 0.11 & 58.8 & 23.1 & $  4.2 \times 10^{ 3 }$ & $  6.6 \times 10^{ 22 }$ & $    4 \times 10^{ 22 }$ & 28.9 & 1.5 & 16.6 &  \\
37 & 18:09:07.7 & -20:04:54 & 0.11 & 20.4 & 1.5 & $    9 \times 10^{ 2 }$ & $  2.3 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 25.1 & 1.6 & 15.4 &  \\
38 & 18:09:11.1 & -20:04:46 & 0.10 & 17.0 & 1.5 & $  4.6 \times 10^{ 2 }$ & $  2.2 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 21.4 & 1.9 & 15.3 &  \\
39 & 18:08:34.6 & -20:04:39 & 0.09 & 5.0 & 0.3 & $  2.5 \times 10^{ 2 }$ & $  8.5 \times 10^{ 21 }$ & $    8 \times 10^{ 21 }$ & 23.3 & 1.9 & 15.0 & -- \\
40 & 18:09:21.1 & -20:04:14 & 0.27 & 56.9 & 3.5 & $  1.4 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 21.0 & 1.9 & 15.5 & -- \\
41 & 18:08:38.9 & -20:04:08 & 0.30 & 73.8 & 6.4 & $  3.4 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 23.7 & 1.8 & 15.1 & -- \\
42 & 18:08:37.3 & -20:04:32 & 0.11 & 9.1 & 0.5 & $  3.8 \times 10^{ 2 }$ & $  1.1 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 23.1 & 1.8 & 15.0 & -- \\
43 & 18:08:45.9 & -20:03:54 & 0.56 & 283.3 & 19.8 & $  1.7 \times 10^{ 4 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 25.4 & 1.7 & 15.4 & -- \\
44 & 18:09:07.7 & -20:04:18 & 0.17 & 56.3 & 7.7 & $  1.9 \times 10^{ 3 }$ & $  2.7 \times 10^{ 22 }$ & $  2.3 \times 10^{ 22 }$ & 22.5 & 1.9 & 15.1 &  \\
45 & 18:09:01.2 & -20:04:21 & 0.10 & 21.4 & 5.0 & $  3.2 \times 10^{ 3 }$ & $  2.9 \times 10^{ 22 }$ & $  2.2 \times 10^{ 22 }$ & 31.8 & 1.6 & 19.0 &  \\
46 & 18:08:36.9 & -20:04:07 & 0.13 & 13.3 & 0.9 & $  5.6 \times 10^{ 2 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 23.5 & 1.8 & 15.1 & -- \\
47 & 18:09:11.3 & -20:04:08 & 0.12 & 17.9 & 1.4 & $  5.4 \times 10^{ 2 }$ & $  1.7 \times 10^{ 22 }$ & $  1.5 \times 10^{ 22 }$ & 21.1 & 2.0 & 15.2 &  \\
48 & 18:09:17.5 & -20:04:06 & 0.13 & 14.3 & 0.6 & $  3.5 \times 10^{ 2 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 20.7 & 1.9 & 15.5 & -- \\
49 & 18:09:15.9 & -20:03:57 & 0.19 & 28.5 & 1.2 & $  7.4 \times 10^{ 2 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 20.9 & 1.9 & 15.4 & -- \\
50 & 18:09:06.2 & -20:03:53 & 0.19 & 70.3 & 7.5 & $  2.7 \times 10^{ 3 }$ & $  2.8 \times 10^{ 22 }$ & $  2.5 \times 10^{ 22 }$ & 22.8 & 1.9 & 15.0 &  \\
51 & 18:09:00.3 & -20:03:39 & 0.31 & 487.6 & 236.7 & $    3 \times 10^{ 4 }$ & $  7.2 \times 10^{ 22 }$ & $  3.7 \times 10^{ 22 }$ & 26.0 & 1.7 & 15.3 &  \\
52 & 18:09:11.0 & -20:03:43 & 0.09 & 10.0 & 0.5 & $  2.1 \times 10^{ 2 }$ & $  1.8 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 20.0 & 2.0 & 15.9 &  \\
53 & 18:08:53.9 & -20:03:30 & 0.29 & 57.7 & 4.8 & $  3.9 \times 10^{ 3 }$ & $  9.9 \times 10^{ 21 }$ & $  9.1 \times 10^{ 21 }$ & 24.8 & 1.8 & 15.2 & -- \\
54 & 18:09:07.3 & -20:03:25 & 0.14 & 40.4 & 4.2 & $  7.7 \times 10^{ 2 }$ & $    3 \times 10^{ 22 }$ & $  2.7 \times 10^{ 22 }$ & 19.8 & 2.0 & 16.2 &  \\
55 & 18:09:03.6 & -20:03:11 & 0.29 & 281.2 & 68.0 & $  1.1 \times 10^{ 4 }$ & $  4.9 \times 10^{ 22 }$ & $  3.7 \times 10^{ 22 }$ & 24.5 & 1.7 & 15.3 &  \\
56 & 18:09:11.2 & -20:03:13 & 0.15 & 23.9 & 1.8 & $  5.7 \times 10^{ 2 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 20.2 & 2.0 & 15.6 & -- \\
57 & 18:08:44.7 & -20:02:27 & 0.43 & 164.3 & 9.4 & $  6.4 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 22.9 & 1.8 & 15.1 & -- \\
58 & 18:09:14.7 & -20:03:11 & 0.04 & 3.1 & 0.5 & $    2 \times 10^{ 1 }$ & $  2.8 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 17.8 & 1.9 & 19.5 &  \\
59 & 18:09:15.5 & -20:03:04 & 0.07 & 11.8 & 2.3 & $  5.6 \times 10^{ 1 }$ & $    3 \times 10^{ 22 }$ & $  2.4 \times 10^{ 22 }$ & 17.2 & 1.9 & 21.1 &  \\
60 & 18:09:17.8 & -20:02:48 & 0.18 & 64.4 & 15.2 & $  4.3 \times 10^{ 2 }$ & $  2.8 \times 10^{ 22 }$ & $  2.1 \times 10^{ 22 }$ & 17.8 & 1.9 & 19.9 &  \\
61 & 18:09:19.8 & -20:02:38 & 0.13 & 32.8 & 12.9 & $  2.1 \times 10^{ 2 }$ & $  2.6 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 17.5 & 2.0 & 20.2 &  \\
62 & 18:09:02.3 & -20:02:37 & 0.06 & 9.5 & 0.9 & $  2.3 \times 10^{ 2 }$ & $  3.5 \times 10^{ 22 }$ & $  3.2 \times 10^{ 22 }$ & 23.2 & 1.6 & 15.4 &  \\
63 & 18:09:07.4 & -20:02:11 & 0.27 & 94.1 & 9.8 & $  2.3 \times 10^{ 3 }$ & $  1.8 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 20.6 & 2.0 & 15.5 &  \\
64 & 18:09:14.0 & -20:01:49 & 0.23 & 54.5 & 7.7 & $  1.2 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 19.9 & 2.0 & 15.9 & -- \\
65 & 18:08:52.5 & -20:01:18 & 0.33 & 99.1 & 6.8 & $  3.3 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 21.8 & 1.9 & 15.1 & -- \\
66 & 18:08:50.4 & -20:01:27 & 0.18 & 29.1 & 2.6 & $  9.6 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 21.7 & 1.9 & 15.1 & -- \\
67 & 18:08:47.7 & -20:01:04 & 0.20 & 37.9 & 1.2 & $  1.2 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 22.1 & 1.9 & 15.1 & -- \\
68 & 18:08:55.2 & -20:00:43 & 0.28 & 70.9 & 5.7 & $  2.3 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 22.1 & 1.8 & 15.1 & -- \\
69 & 18:08:52.2 & -20:00:13 & 0.21 & 46.3 & 5.4 & $  1.2 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 21.0 & 1.9 & 15.4 &  \\
70 & 18:09:03.5 & -20:00:20 & 0.11 & 9.3 & 0.6 & $  2.8 \times 10^{ 2 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 22.5 & 1.8 & 15.2 & -- \\
71 & 18:09:02.3 & -20:00:09 & 0.18 & 25.2 & 1.8 & $  7.3 \times 10^{ 2 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 22.7 & 1.7 & 15.2 & -- \\
72 & 18:08:49.9 & -20:00:09 & 0.07 & 4.7 & 0.6 & $  1.2 \times 10^{ 2 }$ & $  1.5 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 20.9 & 1.9 & 15.4 &  \\
73 & 18:09:01.0 & -19:59:43 & 0.18 & 25.3 & 1.7 & $  7.2 \times 10^{ 2 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 22.2 & 1.8 & 15.2 & -- \\
74 & 18:08:59.7 & -19:59:21 & 0.08 & 5.4 & 0.3 & $  1.6 \times 10^{ 2 }$ & $  1.1 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 22.2 & 1.8 & 15.2 & -- \\

\hspace{0.1 cm}
\vspace{0.2 cm}
\enddata
\label{tab:tab_G103_leaves}
\end{deluxetable*}
% \end{deluxetable}
% \clearpage\hspace{-1 cm}
%\vspace{3 cm}
\footnotesize  
% \clearpage
\LongTables % optionally

\begin{deluxetable*}{ l l l l l l l l lllll} 
\tablecaption{G10.6-0.4 dendrogram leaves parameters.}
%\tablewidth{0pt}
  \startdata
  \hline
  \hline
Leaf & RA & DEC & $r_{eff}$ & mass&corrected mass & luminosity & $\langle N_{\rm H_2} \rangle$ & merge level &  $\langle T_{d} \rangle$ & ${\beta}$ & $T_{bol}$&$ \langle N_{\rm H_2} \rangle \geq 50\ \sigma$ \\
 &(J2000)  &(J2000)   & $(\mathrm{pc})$ & $(\mathrm{M_{\odot}})$& $(\mathrm{M_{\odot}})$ & $(\mathrm{L_{\odot}})$ & $(\mathrm{cm^{-2}})$ &$(\mathrm{cm^{-2}})$ & $(\mathrm{K})$ &  & $(\mathrm{K})$& \\ \hline
1 & 18:10:20.0 & -19:59:51 & 0.64 & 189.4 & 31.5 & $  7.8 \times 10^{ 3 }$ & $  6.6 \times 10^{ 21 }$ & $  5.5 \times 10^{ 21 }$ & 20.9 & 2.1 & 15.0 & -- \\
2 & 18:10:34.7 & -19:58:19 & 0.73 & 370.8 & 53.5 & $    4 \times 10^{ 4 }$ & $  9.8 \times 10^{ 21 }$ & $  8.3 \times 10^{ 21 }$ & 25.3 & 2.0 & 15.4 & -- \\
3 & 18:10:46.2 & -19:58:31 & 0.46 & 123.7 & 28.6 & $  7.2 \times 10^{ 3 }$ & $  8.2 \times 10^{ 21 }$ & $  6.3 \times 10^{ 21 }$ & 21.7 & 2.1 & 14.7 & -- \\
4 & 18:10:18.2 & -19:58:03 & 0.18 & 19.3 & 1.3 & $  9.1 \times 10^{ 2 }$ & $  8.8 \times 10^{ 21 }$ & $  8.2 \times 10^{ 21 }$ & 21.4 & 2.1 & 14.8 & -- \\
5 & 18:10:41.6 & -19:57:50 & 0.41 & 238.7 & 38.7 & $  9.5 \times 10^{ 3 }$ & $    2 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 22.3 & 1.9 & 15.0 &  \\
6 & 18:10:15.9 & -19:57:25 & 0.54 & 301.9 & 69.4 & $  9.9 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 19.9 & 2.2 & 15.4 &  \\
7 & 18:10:39.4 & -19:57:32 & 0.13 & 23.0 & 1.2 & $    1 \times 10^{ 3 }$ & $  1.8 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 21.9 & 2.0 & 14.8 &  \\
8 & 18:10:37.7 & -19:57:17 & 0.24 & 72.8 & 16.7 & $  3.3 \times 10^{ 3 }$ & $  1.8 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 21.6 & 2.1 & 14.8 &  \\
9 & 18:10:39.6 & -19:56:51 & 0.20 & 33.6 & 2.7 & $  2.3 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 23.1 & 2.0 & 14.7 &  \\
10 & 18:10:21.6 & -19:56:47 & 0.37 & 162.5 & 27.0 & $  1.3 \times 10^{ 4 }$ & $  1.7 \times 10^{ 22 }$ & $  1.4 \times 10^{ 22 }$ & 24.5 & 2.0 & 15.1 &  \\
11 & 18:10:29.3 & -19:55:57 & 1.29 & 6691.1 & 4817.9 & $  9.3 \times 10^{ 5 }$ & $  5.7 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 28.7 & 1.9 & 20.4 &  \\
12 & 18:10:23.8 & -19:56:31 & 0.18 & 39.0 & 1.9 & $  4.3 \times 10^{ 3 }$ & $  1.7 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 26.7 & 1.9 & 15.8 &  \\
13 & 18:10:36.2 & -19:56:04 & 0.28 & 82.2 & 15.8 & $  6.2 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 23.6 & 2.0 & 14.8 &  \\
14 & 18:10:16.7 & -19:54:59 & 0.32 & 259.0 & 122.3 & $  7.6 \times 10^{ 3 }$ & $  3.5 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 21.0 & 2.0 & 15.5 &  \\
15 & 18:10:19.5 & -19:54:35 & 0.58 & 927.2 & 497.9 & $    5 \times 10^{ 4 }$ & $    4 \times 10^{ 22 }$ & $  1.8 \times 10^{ 22 }$ & 23.4 & 1.9 & 15.8 &  \\
16 & 18:10:40.3 & -19:53:15 & 1.33 & 761.0 & 116.3 & $  4.5 \times 10^{ 4 }$ & $  6.1 \times 10^{ 21 }$ & $  5.1 \times 10^{ 21 }$ & 26.6 & 1.6 & 15.9 & -- \\
17 & 18:10:20.6 & -19:52:31 & 0.41 & 134.8 & 17.8 & $  5.6 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 24.0 & 1.7 & 15.2 &  \\
18 & 18:10:20.0 & -19:51:10 & 0.24 & 55.3 & 11.2 & $  1.7 \times 10^{ 3 }$ & $  1.3 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 22.7 & 1.8 & 15.2 &  \\
19 & 18:10:25.1 & -19:50:37 & 0.40 & 100.4 & 16.5 & $  3.5 \times 10^{ 3 }$ & $    9 \times 10^{ 21 }$ & $  7.5 \times 10^{ 21 }$ & 23.5 & 1.7 & 15.2 & -- \\
20 & 18:10:21.4 & -19:50:53 & 0.12 & 13.7 & 2.7 & $    5 \times 10^{ 2 }$ & $  1.3 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 23.3 & 1.8 & 15.1 &  \\

\hspace{0.1 cm}
\vspace{0.2 cm}
\enddata
\label{tab:tab_G106_leaves}
\end{deluxetable*}
%\hspace{3 cm}
%\vspace{3 cm}
\footnotesize  
% \clearpage
\LongTables % optionally

\begin{deluxetable*}{ l l l l l l l l lllll} 
\tablecaption{W49A dendrogram leaves parameters.}
%\tablewidth{0pt}
  \startdata
  \hline
  \hline

Leaf & RA & DEC & $r_{eff}$ & mass&corrected mass & luminosity & $\langle N_{\rm H_2} \rangle$ & merge level &  $\langle T_{d} \rangle$ & ${\beta}$ & $T_{bol}$&$ \langle N_{\rm H_2} \rangle \geq 50\ \sigma$ \\
 &(J2000)  &(J2000)   & $(\mathrm{pc})$ & $(\mathrm{M_{\odot}})$& $(\mathrm{M_{\odot}})$ & $(\mathrm{L_{\odot}})$ & $(\mathrm{cm^{-2}})$ &$(\mathrm{cm^{-2}})$ & $(\mathrm{K})$ &  & $(\mathrm{K})$& \\\hline
1 & 19:10:10.8 & 9:00:04 & 0.59 & 182.5 & 182.5 & $  6.4 \times 10^{ 3 }$ & $  7.5 \times 10^{ 21 }$ & $    0.0$ & 27.1 & 1.4 & 16.0 & -- \\
2 & 19:10:12.4 & 9:00:24 & 0.84 & 398.8 & 29.7 & $  1.4 \times 10^{ 4 }$ & $    8 \times 10^{ 21 }$ & $  7.4 \times 10^{ 21 }$ & 27.2 & 1.4 & 16.1 & -- \\
3 & 19:10:04.7 & 9:00:18 & 0.37 & 145.6 & 27.5 & $  3.7 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 24.5 & 1.5 & 15.6 &  \\
4 & 19:10:05.1 & 9:00:31 & 0.54 & 279.1 & 21.6 & $  5.1 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 23.3 & 1.5 & 15.6 &  \\
5 & 19:10:14.7 & 9:00:35 & 0.39 & 96.8 & 11.8 & $  2.8 \times 10^{ 3 }$ & $  9.2 \times 10^{ 21 }$ & $  8.1 \times 10^{ 21 }$ & 26.7 & 1.3 & 16.0 & -- \\
6 & 19:10:16.1 & 9:00:50 & 0.65 & 306.6 & 50.3 & $  2.2 \times 10^{ 4 }$ & $    1 \times 10^{ 22 }$ & $  8.5 \times 10^{ 21 }$ & 32.2 & 1.3 & 18.9 & -- \\
7 & 19:10:03.2 & 9:00:45 & 0.26 & 51.1 & 5.2 & $    1 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $  9.9 \times 10^{ 21 }$ & 22.9 & 1.6 & 15.5 & -- \\
8 & 19:10:14.2 & 9:01:10 & 0.86 & 483.3 & 41.4 & $  2.2 \times 10^{ 4 }$ & $  9.3 \times 10^{ 21 }$ & $  8.5 \times 10^{ 21 }$ & 29.3 & 1.3 & 16.9 & -- \\
9 & 19:10:11.1 & 9:00:58 & 0.36 & 81.8 & 4.4 & $  2.5 \times 10^{ 3 }$ & $  9.2 \times 10^{ 21 }$ & $  8.7 \times 10^{ 21 }$ & 26.5 & 1.4 & 15.9 & -- \\
10 & 19:10:08.2 & 9:01:14 & 0.70 & 494.7 & 48.0 & $  1.5 \times 10^{ 4 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 26.0 & 1.4 & 15.8 &  \\
11 & 19:10:06.4 & 9:01:18 & 0.31 & 96.7 & 7.7 & $  6.6 \times 10^{ 3 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 30.5 & 1.4 & 17.8 &  \\
12 & 19:10:17.7 & 9:01:45 & 1.22 & 1011.1 & 118.1 & $  3.9 \times 10^{ 4 }$ & $  9.6 \times 10^{ 21 }$ & $  8.5 \times 10^{ 21 }$ & 28.6 & 1.3 & 16.6 & -- \\
13 & 19:10:09.8 & 9:01:36 & 0.74 & 391.8 & 32.5 & $  1.7 \times 10^{ 4 }$ & $    1 \times 10^{ 22 }$ & $  9.4 \times 10^{ 21 }$ & 27.7 & 1.4 & 16.6 & -- \\
14 & 19:10:03.3 & 9:01:46 & 0.75 & 398.1 & 36.5 & $  9.4 \times 10^{ 3 }$ & $    1 \times 10^{ 22 }$ & $  9.2 \times 10^{ 21 }$ & 23.6 & 1.6 & 15.5 & -- \\
15 & 19:10:05.1 & 9:01:47 & 0.39 & 99.0 & 6.4 & $    3 \times 10^{ 3 }$ & $  9.5 \times 10^{ 21 }$ & $  8.8 \times 10^{ 21 }$ & 25.6 & 1.5 & 15.7 & -- \\
16 & 19:10:15.9 & 9:02:02 & 0.38 & 92.1 & 7.4 & $  3.3 \times 10^{ 3 }$ & $  9.2 \times 10^{ 21 }$ & $  8.5 \times 10^{ 21 }$ & 27.5 & 1.4 & 16.2 & -- \\
17 & 19:10:14.9 & 9:02:15 & 0.49 & 144.0 & 6.0 & $  4.9 \times 10^{ 3 }$ & $  8.4 \times 10^{ 21 }$ & $  8.1 \times 10^{ 21 }$ & 27.2 & 1.4 & 16.1 & -- \\
18 & 19:10:13.1 & 9:02:35 & 0.62 & 211.6 & 15.5 & $    1 \times 10^{ 4 }$ & $  7.7 \times 10^{ 21 }$ & $  7.1 \times 10^{ 21 }$ & 29.0 & 1.4 & 16.8 & -- \\
19 & 19:10:18.8 & 9:02:30 & 0.37 & 102.9 & 6.3 & $  3.4 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 26.2 & 1.4 & 15.8 & -- \\
20 & 19:10:01.9 & 9:02:33 & 0.37 & 85.3 & 7.6 & $  1.9 \times 10^{ 3 }$ & $  8.9 \times 10^{ 21 }$ & $  8.1 \times 10^{ 21 }$ & 22.2 & 1.7 & 15.5 & -- \\
21 & 19:10:25.4 & 9:02:57 & 0.86 & 952.5 & 184.8 & $  3.4 \times 10^{ 4 }$ & $  1.8 \times 10^{ 22 }$ & $  1.5 \times 10^{ 22 }$ & 24.5 & 1.6 & 15.4 &  \\
22 & 19:10:19.6 & 9:03:07 & 0.82 & 642.4 & 116.4 & $  2.7 \times 10^{ 4 }$ & $  1.4 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 26.6 & 1.5 & 15.9 &  \\
23 & 19:10:05.9 & 9:03:23 & 0.69 & 383.7 & 56.8 & $  2.4 \times 10^{ 4 }$ & $  1.1 \times 10^{ 22 }$ & $  9.7 \times 10^{ 21 }$ & 27.7 & 1.6 & 16.3 & -- \\
24 & 19:10:02.0 & 9:03:42 & 0.37 & 155.3 & 11.0 & $  3.7 \times 10^{ 3 }$ & $  1.6 \times 10^{ 22 }$ & $  1.5 \times 10^{ 22 }$ & 21.9 & 1.8 & 15.4 &  \\
25 & 19:09:57.3 & 9:03:41 & 0.26 & 86.3 & 10.7 & $  1.4 \times 10^{ 3 }$ & $  1.9 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 20.1 & 1.9 & 16.1 &  \\
26 & 19:09:59.4 & 9:03:55 & 0.77 & 811.7 & 129.0 & $  1.5 \times 10^{ 4 }$ & $  1.9 \times 10^{ 22 }$ & $  1.6 \times 10^{ 22 }$ & 20.6 & 1.9 & 15.9 &  \\
27 & 19:10:23.1 & 9:03:52 & 0.46 & 322.3 & 22.0 & $  2.1 \times 10^{ 4 }$ & $  2.2 \times 10^{ 22 }$ & $    2 \times 10^{ 22 }$ & 26.3 & 1.7 & 15.7 &  \\
28 & 19:10:31.1 & 9:03:56 & 0.45 & 123.8 & 8.3 & $  1.8 \times 10^{ 4 }$ & $  8.7 \times 10^{ 21 }$ & $  8.2 \times 10^{ 21 }$ & 32.7 & 1.5 & 20.1 & -- \\
29 & 19:09:53.2 & 9:04:03 & 0.28 & 55.4 & 4.4 & $  9.1 \times 10^{ 2 }$ & $    1 \times 10^{ 22 }$ & $  9.5 \times 10^{ 21 }$ & 20.5 & 1.8 & 16.0 & -- \\
30 & 19:10:29.5 & 9:04:11 & 0.38 & 96.8 & 8.4 & $  6.6 \times 10^{ 3 }$ & $  9.7 \times 10^{ 21 }$ & $  8.8 \times 10^{ 21 }$ & 27.0 & 1.6 & 16.0 & -- \\
31 & 19:10:03.7 & 9:04:31 & 0.81 & 988.9 & 196.3 & $  3.3 \times 10^{ 4 }$ & $  2.1 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 23.1 & 1.8 & 15.2 &  \\
32 & 19:10:22.2 & 9:04:33 & 0.53 & 690.9 & 160.1 & $  1.5 \times 10^{ 5 }$ & $  3.4 \times 10^{ 22 }$ & $  2.7 \times 10^{ 22 }$ & 31.9 & 1.8 & 19.1 &  \\
33 & 19:10:05.9 & 9:04:34 & 0.43 & 274.5 & 47.3 & $  1.2 \times 10^{ 4 }$ & $  2.1 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 23.7 & 1.8 & 15.1 &  \\
34 & 19:10:33.3 & 9:05:00 & 0.76 & 413.7 & 35.3 & $  3.3 \times 10^{ 4 }$ & $    1 \times 10^{ 22 }$ & $  9.2 \times 10^{ 21 }$ & 28.9 & 1.5 & 17.0 & -- \\
35 & 19:10:37.9 & 9:05:17 & 0.88 & 540.5 & 58.3 & $  1.5 \times 10^{ 4 }$ & $    1 \times 10^{ 22 }$ & $  8.9 \times 10^{ 21 }$ & 23.3 & 1.6 & 15.4 & -- \\
36 & 19:10:21.4 & 9:05:12 & 1.12 & 4091.8 & 1256.2 & $  1.7 \times 10^{ 6 }$ & $  4.6 \times 10^{ 22 }$ & $  3.2 \times 10^{ 22 }$ & 36.4 & 1.7 & 24.7 &  \\
37 & 19:10:29.4 & 9:05:14 & 1.02 & 1108.5 & 136.4 & $  9.8 \times 10^{ 4 }$ & $  1.5 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 27.4 & 1.7 & 16.2 &  \\
38 & 19:10:10.5 & 9:05:18 & 0.61 & 915.5 & 93.6 & $  4.3 \times 10^{ 5 }$ & $  3.5 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 38.5 & 1.7 & 28.6 &  \\
39 & 19:10:09.4 & 9:05:34 & 0.58 & 788.1 & 43.5 & $  1.1 \times 10^{ 5 }$ & $  3.3 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 30.6 & 1.7 & 18.0 &  \\
40 & 19:10:27.1 & 9:05:39 & 0.53 & 279.2 & 20.4 & $  4.4 \times 10^{ 4 }$ & $  1.4 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 29.9 & 1.7 & 17.9 &  \\
41 & 19:10:13.9 & 9:05:34 & 0.32 & 146.4 & 22.0 & $  5.1 \times 10^{ 4 }$ & $    2 \times 10^{ 22 }$ & $  1.7 \times 10^{ 22 }$ & 35.6 & 1.7 & 23.9 &  \\
42 & 19:10:11.8 & 9:05:32 & 0.23 & 126.6 & 5.7 & $  5.8 \times 10^{ 4 }$ & $  3.3 \times 10^{ 22 }$ & $  3.1 \times 10^{ 22 }$ & 39.7 & 1.7 & 29.6 &  \\
43 & 19:10:17.0 & 9:05:48 & 0.41 & 741.2 & 183.4 & $  1.7 \times 10^{ 5 }$ & $  6.2 \times 10^{ 22 }$ & $  4.6 \times 10^{ 22 }$ & 33.1 & 1.7 & 19.5 &  \\
44 & 19:10:33.8 & 9:05:57 & 0.75 & 472.2 & 80.8 & $  2.4 \times 10^{ 4 }$ & $  1.2 \times 10^{ 22 }$ & $  9.8 \times 10^{ 21 }$ & 25.9 & 1.6 & 15.6 & -- \\
45 & 19:10:10.3 & 9:05:52 & 0.32 & 294.3 & 24.7 & $  4.8 \times 10^{ 4 }$ & $  4.2 \times 10^{ 22 }$ & $  3.8 \times 10^{ 22 }$ & 31.4 & 1.7 & 18.4 &  \\
46 & 19:10:20.5 & 9:05:57 & 0.20 & 129.6 & 18.2 & $  2.8 \times 10^{ 4 }$ & $  4.4 \times 10^{ 22 }$ & $  3.8 \times 10^{ 22 }$ & 32.7 & 1.7 & 19.6 &  \\
47 & 19:10:26.9 & 9:06:21 & 0.94 & 604.5 & 69.7 & $  8.8 \times 10^{ 4 }$ & $  9.7 \times 10^{ 21 }$ & $  8.5 \times 10^{ 21 }$ & 28.8 & 1.8 & 17.3 & -- \\
48 & 19:10:13.5 & 9:06:18 & 1.27 & 27011.3 & 19120.5 & $  7.4 \times 10^{ 6 }$ & $  2.4 \times 10^{ 23 }$ & $  6.9 \times 10^{ 22 }$ & 39.4 & 1.6 & 24.0 &  \\
49 & 19:10:19.3 & 9:06:07 & 0.50 & 844.2 & 181.6 & $  2.3 \times 10^{ 5 }$ & $  4.8 \times 10^{ 22 }$ & $  3.8 \times 10^{ 22 }$ & 35.4 & 1.7 & 22.4 &  \\
50 & 19:10:09.8 & 9:06:10 & 0.40 & 424.1 & 28.3 & $  5.8 \times 10^{ 4 }$ & $  3.8 \times 10^{ 22 }$ & $  3.5 \times 10^{ 22 }$ & 29.8 & 1.7 & 17.3 &  \\
51 & 19:10:15.4 & 9:06:14 & 0.21 & 291.5 & 67.9 & $  1.2 \times 10^{ 5 }$ & $    9 \times 10^{ 22 }$ & $  6.9 \times 10^{ 22 }$ & 38.7 & 1.7 & 24.8 &  \\
52 & 19:10:01.6 & 9:06:35 & 0.42 & 91.7 & 91.7 & $  3.3 \times 10^{ 3 }$ & $  7.5 \times 10^{ 21 }$ & $    1 \times 10^{ 37 }$ & 22.4 & 1.9 & 15.1 & -- \\
53 & 19:10:10.9 & 9:06:42 & 0.54 & 505.1 & 57.9 & $    9 \times 10^{ 4 }$ & $  2.4 \times 10^{ 22 }$ & $  2.2 \times 10^{ 22 }$ & 32.6 & 1.6 & 19.9 &  \\
54 & 19:09:50.5 & 9:06:49 & 0.59 & 186.4 & 186.4 & $  2.1 \times 10^{ 3 }$ & $  7.7 \times 10^{ 21 }$ & $    1 \times 10^{ 37 }$ & 18.4 & 2.0 & 17.5 & -- \\
55 & 19:09:55.9 & 9:06:44 & 0.33 & 57.9 & 57.9 & $  1.1 \times 10^{ 3 }$ & $  7.5 \times 10^{ 21 }$ & $    1 \times 10^{ 37 }$ & 20.2 & 1.9 & 15.9 & -- \\
56 & 19:10:34.2 & 9:06:53 & 0.43 & 158.0 & 14.1 & $  6.3 \times 10^{ 3 }$ & $  1.2 \times 10^{ 22 }$ & $  1.1 \times 10^{ 22 }$ & 22.6 & 1.9 & 15.0 & -- \\
57 & 19:10:04.6 & 9:07:32 & 0.75 & 409.2 & 46.8 & $  1.5 \times 10^{ 4 }$ & $    1 \times 10^{ 22 }$ & $  9.1 \times 10^{ 21 }$ & 26.1 & 1.5 & 15.7 & -- \\
58 & 19:10:32.4 & 9:07:28 & 0.31 & 105.3 & 15.7 & $    4 \times 10^{ 3 }$ & $  1.5 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 22.3 & 1.9 & 15.0 &  \\
59 & 19:10:30.6 & 9:07:48 & 0.86 & 894.8 & 227.6 & $  3.9 \times 10^{ 4 }$ & $  1.7 \times 10^{ 22 }$ & $  1.3 \times 10^{ 22 }$ & 23.1 & 1.9 & 15.0 &  \\
60 & 19:10:25.5 & 9:07:57 & 0.80 & 356.0 & 26.6 & $  3.4 \times 10^{ 4 }$ & $  7.9 \times 10^{ 21 }$ & $  7.3 \times 10^{ 21 }$ & 26.6 & 1.8 & 15.9 & -- \\
61 & 19:10:06.1 & 9:08:00 & 0.48 & 169.3 & 23.8 & $  7.1 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $  9.1 \times 10^{ 21 }$ & 26.0 & 1.5 & 15.7 & -- \\
62 & 19:10:17.0 & 9:08:11 & 0.54 & 277.0 & 21.5 & $  3.2 \times 10^{ 4 }$ & $  1.3 \times 10^{ 22 }$ & $  1.2 \times 10^{ 22 }$ & 29.8 & 1.6 & 17.7 &  \\
63 & 19:10:04.8 & 9:08:17 & 0.54 & 187.5 & 12.0 & $  6.4 \times 10^{ 3 }$ & $  9.1 \times 10^{ 21 }$ & $  8.6 \times 10^{ 21 }$ & 26.1 & 1.5 & 15.7 & -- \\
64 & 19:10:28.5 & 9:08:33 & 0.47 & 138.7 & 5.1 & $  5.4 \times 10^{ 3 }$ & $  8.9 \times 10^{ 21 }$ & $  8.6 \times 10^{ 21 }$ & 23.0 & 1.8 & 15.1 & -- \\
65 & 19:10:20.9 & 9:08:49 & 0.92 & 562.4 & 38.3 & $    3 \times 10^{ 4 }$ & $  9.4 \times 10^{ 21 }$ & $  8.7 \times 10^{ 21 }$ & 26.6 & 1.6 & 15.9 & -- \\
66 & 19:10:13.1 & 9:08:43 & 0.69 & 382.6 & 32.4 & $    2 \times 10^{ 4 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 24.8 & 1.7 & 15.3 & -- \\
67 & 19:10:05.0 & 9:08:33 & 0.31 & 63.6 & 4.4 & $  1.9 \times 10^{ 3 }$ & $  9.2 \times 10^{ 21 }$ & $  8.5 \times 10^{ 21 }$ & 25.2 & 1.5 & 15.5 & -- \\
68 & 19:10:10.5 & 9:08:49 & 0.62 & 212.9 & 11.4 & $  1.2 \times 10^{ 4 }$ & $    8 \times 10^{ 21 }$ & $  7.6 \times 10^{ 21 }$ & 25.1 & 1.7 & 15.4 & -- \\
69 & 19:09:58.3 & 9:08:42 & 0.25 & 38.4 & 4.2 & $  6.6 \times 10^{ 2 }$ & $  8.6 \times 10^{ 21 }$ & $  7.6 \times 10^{ 21 }$ & 21.4 & 1.7 & 15.8 & -- \\
70 & 19:10:01.9 & 9:09:00 & 0.37 & 104.8 & 16.8 & $  2.4 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $  8.9 \times 10^{ 21 }$ & 22.9 & 1.6 & 15.4 & -- \\
71 & 19:10:00.9 & 9:09:07 & 0.34 & 94.6 & 20.4 & $    2 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $  8.9 \times 10^{ 21 }$ & 22.5 & 1.6 & 15.5 & -- \\
72 & 19:10:13.3 & 9:09:24 & 0.58 & 261.7 & 18.7 & $  8.4 \times 10^{ 3 }$ & $  1.1 \times 10^{ 22 }$ & $    1 \times 10^{ 22 }$ & 24.2 & 1.6 & 15.4 & -- \\
73 & 19:10:07.4 & 9:09:25 & 0.69 & 254.1 & 254.1 & $  6.7 \times 10^{ 3 }$ & $  7.6 \times 10^{ 21 }$ & $    1 \times 10^{ 37 }$ & 23.3 & 1.6 & 15.4 & -- \\
74 & 19:10:06.1 & 9:09:52 & 0.82 & 357.8 & 19.2 & $  7.1 \times 10^{ 3 }$ & $  7.6 \times 10^{ 21 }$ & $  7.2 \times 10^{ 21 }$ & 22.5 & 1.6 & 15.6 & -- \\
75 & 19:10:24.4 & 9:09:45 & 0.51 & 152.0 & 7.9 & $  3.6 \times 10^{ 3 }$ & $  8.4 \times 10^{ 21 }$ & $    8 \times 10^{ 21 }$ & 22.5 & 1.7 & 15.4 & -- \\
76 & 19:10:22.8 & 9:09:41 & 0.26 & 41.1 & 2.6 & $  9.3 \times 10^{ 2 }$ & $  8.6 \times 10^{ 21 }$ & $  8.1 \times 10^{ 21 }$ & 23.1 & 1.6 & 15.4 & -- \\
77 & 19:10:16.8 & 9:09:54 & 0.70 & 316.3 & 20.2 & $    9 \times 10^{ 3 }$ & $  9.3 \times 10^{ 21 }$ & $  8.7 \times 10^{ 21 }$ & 23.1 & 1.7 & 15.3 & -- \\
78 & 19:10:18.7 & 9:10:13 & 0.95 & 608.9 & 36.3 & $  1.3 \times 10^{ 4 }$ & $  9.6 \times 10^{ 21 }$ & $  9.1 \times 10^{ 21 }$ & 22.6 & 1.6 & 15.5 & -- \\
79 & 19:10:23.7 & 9:10:10 & 0.40 & 93.6 & 6.9 & $  1.9 \times 10^{ 3 }$ & $  8.2 \times 10^{ 21 }$ & $  7.6 \times 10^{ 21 }$ & 22.4 & 1.6 & 15.5 & -- \\
80 & 19:10:11.7 & 9:10:27 & 0.71 & 332.0 & 30.2 & $  5.7 \times 10^{ 3 }$ & $  9.2 \times 10^{ 21 }$ & $  8.4 \times 10^{ 21 }$ & 23.1 & 1.5 & 15.7 & -- \\
81 & 19:10:19.7 & 9:10:33 & 0.44 & 131.2 & 9.1 & $  2.3 \times 10^{ 3 }$ & $  9.6 \times 10^{ 21 }$ & $  8.9 \times 10^{ 21 }$ & 22.0 & 1.6 & 15.7 & -- \\
82 & 19:10:13.1 & 9:10:45 & 0.64 & 251.9 & 17.6 & $  3.5 \times 10^{ 3 }$ & $  8.8 \times 10^{ 21 }$ & $  8.2 \times 10^{ 21 }$ & 22.9 & 1.4 & 15.9 & -- \\
83 & 19:10:10.3 & 9:10:35 & 0.38 & 93.1 & 8.0 & $  1.3 \times 10^{ 3 }$ & $  9.2 \times 10^{ 21 }$ & $  8.4 \times 10^{ 21 }$ & 22.8 & 1.4 & 15.9 & -- \\
84 & 19:10:17.3 & 9:10:49 & 0.41 & 114.5 & 6.9 & $  1.9 \times 10^{ 3 }$ & $  9.6 \times 10^{ 21 }$ & $  9.1 \times 10^{ 21 }$ & 22.8 & 1.5 & 15.7 & -- \\
85 & 19:10:20.5 & 9:11:02 & 0.91 & 550.9 & 37.4 & $  8.5 \times 10^{ 3 }$ & $  9.5 \times 10^{ 21 }$ & $  8.8 \times 10^{ 21 }$ & 22.2 & 1.6 & 15.8 & -- \\
86 & 19:10:11.4 & 9:10:49 & 0.40 & 101.1 & 5.2 & $  1.3 \times 10^{ 3 }$ & $  8.9 \times 10^{ 21 }$ & $  8.4 \times 10^{ 21 }$ & 23.4 & 1.4 & 15.9 & -- \\
87 & 19:10:15.1 & 9:11:05 & 0.54 & 188.9 & 11.8 & $  2.4 \times 10^{ 3 }$ & $  9.1 \times 10^{ 21 }$ & $  8.5 \times 10^{ 21 }$ & 21.9 & 1.5 & 16.1 & -- \\
88 & 19:10:16.6 & 9:11:09 & 0.37 & 86.1 & 7.1 & $  1.2 \times 10^{ 3 }$ & $    9 \times 10^{ 21 }$ & $  8.3 \times 10^{ 21 }$ & 22.3 & 1.5 & 15.9 & -- \\
89 & 19:10:19.0 & 9:11:03 & 0.27 & 47.9 & 3.0 & $  7.1 \times 10^{ 2 }$ & $  9.4 \times 10^{ 21 }$ & $  8.8 \times 10^{ 21 }$ & 21.9 & 1.6 & 15.9 & -- \\
90 & 19:10:14.4 & 9:11:22 & 0.56 & 186.4 & 8.3 & $  2.1 \times 10^{ 3 }$ & $  8.6 \times 10^{ 21 }$ & $  8.2 \times 10^{ 21 }$ & 22.1 & 1.5 & 16.1 & -- \\
91 & 19:10:18.2 & 9:11:24 & 0.64 & 253.7 & 19.1 & $  3.5 \times 10^{ 3 }$ & $  8.8 \times 10^{ 21 }$ & $  8.1 \times 10^{ 21 }$ & 22.2 & 1.5 & 15.9 & -- \\
92 & 19:10:12.5 & 9:11:28 & 0.62 & 225.1 & 13.3 & $  2.5 \times 10^{ 3 }$ & $  8.4 \times 10^{ 21 }$ & $  7.9 \times 10^{ 21 }$ & 22.0 & 1.4 & 16.2 & -- \\
93 & 19:10:14.3 & 9:11:40 & 0.49 & 136.7 & 8.6 & $  1.4 \times 10^{ 3 }$ & $  8.2 \times 10^{ 21 }$ & $  7.7 \times 10^{ 21 }$ & 21.7 & 1.5 & 16.3 & -- \\
94 & 19:10:13.4 & 9:11:49 & 0.26 & 39.7 & 3.2 & $    4 \times 10^{ 2 }$ & $  8.6 \times 10^{ 21 }$ & $  7.9 \times 10^{ 21 }$ & 20.2 & 1.7 & 16.8 & -- \\
95 & 19:10:19.4 & 9:11:51 & 0.21 & 25.6 & 2.2 & $  3.7 \times 10^{ 2 }$ & $  7.9 \times 10^{ 21 }$ & $  7.2 \times 10^{ 21 }$ & 21.6 & 1.6 & 15.9 & -- \\
96 & 19:10:16.7 & 9:11:52 & 0.27 & 39.9 & 2.8 & $  4.4 \times 10^{ 2 }$ & $  7.8 \times 10^{ 21 }$ & $  7.3 \times 10^{ 21 }$ & 21.0 & 1.6 & 16.4 & -- \\
97 & 19:10:18.5 & 9:11:57 & 0.37 & 75.9 & 4.6 & $    1 \times 10^{ 3 }$ & $  7.8 \times 10^{ 21 }$ & $  7.4 \times 10^{ 21 }$ & 21.5 & 1.6 & 16.0 & -- \\
98 & 19:10:14.4 & 9:12:00 & 0.33 & 60.2 & 5.5 & $  6.3 \times 10^{ 2 }$ & $  7.8 \times 10^{ 21 }$ & $  7.1 \times 10^{ 21 }$ & 20.4 & 1.6 & 16.7 & -- \\
99 & 19:10:16.8 & 9:12:04 & 0.26 & 36.9 & 2.9 & $    4 \times 10^{ 2 }$ & $    8 \times 10^{ 21 }$ & $  7.4 \times 10^{ 21 }$ & 20.6 & 1.6 & 16.5 & -- \\

\hspace{0.1 cm}
\vspace{0.2 cm}

\enddata
\label{tab:tab_W49A_leaves}
\end{deluxetable*}
